Local Models for Scatter Estimation and Descattering in Polyenergetic X-Ray Tomography

We propose a new modeling approach for scatter estimation and descattering in polyenergetic X-ray computed tomography (CT) based on fitting models to local neighborhoods of a training set. X-ray CT is widely used in medical and industrial applications. X-ray scatter, if not accounted for during reconstruction, creates a loss of contrast in CT reconstructions and introduces severe artifacts including cupping, shading, and streaks. Even when these qualitative artifacts are not apparent, scatter can pose a major obstacle in obtaining quantitatively accurate reconstructions. Our approach to estimating scatter is, first, to generate a training set of 2D radiographs with and without scatter using particle transport simulation software. To estimate scatter for a new radiograph, we adaptively fit a scatter model to a small subset of the training data containing the radiographs most similar to it. We compared local and global (fit on full data sets) versions of several X-ray scatter models, including two from the recent literature, as well as a recent deep learning-based scatter model, in the context of descattering and quantitative density reconstruction of simulated, spherically symmetrical, single-material objects comprising shells of various densities. Our results show that, when applied locally, even simple models provide state-of-the-art descattering, reducing the error in density reconstruction due to scatter by more than half.

==> figures/Brem_convolution_global_error_im.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.827475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.560000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=1.190000in]{Brem_convolution_global_error_im-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530451in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530451in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119231in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119231in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708010in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708010in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119231in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.685618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.647730in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.921130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.883242in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.156642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.118754in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.392154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.354265in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.627666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.589777in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.156642in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710310in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.784195in}{0.485809in}}{\pgfqpoint{0.067083in}{1.341666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784195in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780000in}{0.490000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.340000in]{Brem_convolution_global_error_im-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{0.709276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=0.671388in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{0.932916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=0.895028in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.156556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.118667in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.380195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.342307in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.603835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.565947in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.827475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.789586in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201500in,y=1.156642in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784195in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Brem_convolution_local_2_error_im.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.827475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.560000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=1.190000in]{Brem_convolution_local_2_error_im-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530451in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530451in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119231in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119231in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708010in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708010in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119231in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.685618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.647730in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.921130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.883242in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.156642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.118754in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.392154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.354265in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.627666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.589777in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.156642in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710310in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.710310in}{1.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.784195in}{0.485809in}}{\pgfqpoint{0.067083in}{1.341666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784195in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780000in}{0.490000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.340000in]{Brem_convolution_local_2_error_im-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{0.709405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=0.671517in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{0.933019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=0.895131in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.156633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.118745in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.380247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.342359in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.603861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.565972in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851279in}{1.827475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948501in,y=1.789586in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201500in,y=1.156642in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784195in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.784195in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.827475in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{1.851279in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Brem_no_descatter_error_im.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.580000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=1.190000in]{Brem_no_descatter_error_im-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530457in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530457in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120697in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120697in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710938in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710938in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120697in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.703212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.665324in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.939308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.901420in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.137516in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.411501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.373613in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.647597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.609709in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713244in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787312in}{0.485809in}}{\pgfqpoint{0.065676in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787312in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.787312in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{1.787312in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790000in}{0.490000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.060000in,height=1.370000in]{Brem_no_descatter_error_im-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852988in}{0.703188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950210in,y=0.665300in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852988in}{0.922415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950210in,y=0.884527in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852988in}{1.141643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950210in,y=1.103754in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852988in}{1.360870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950210in,y=1.322982in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852988in}{1.580097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950210in,y=1.542209in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852988in}{1.799324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950210in,y=1.761436in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203209in,y=1.175404in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787312in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.787312in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{1.787312in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{1.852988in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Brem_scatter_estimation_from_d_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{2.993337in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{2.993337in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.685511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.416278in}}%
\pgfpathlineto{\pgfqpoint{1.297159in}{1.416278in}}%
\pgfpathlineto{\pgfqpoint{1.297159in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.326534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{1.060412in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{1.060412in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.967557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{1.184914in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{1.184914in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.608579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{0.967359in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{0.967359in}{1.595767in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.595767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.781252in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.781252in}{1.236790in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.236790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{0.828837in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{0.828837in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.877812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.777225in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.777225in}{0.518835in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.518835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128184in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.128184in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128184in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128184in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514841in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.514841in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514841in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514841in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901498in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.901498in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901498in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901498in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288155in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.288155in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288155in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288155in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674811in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.674811in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674811in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674811in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061468in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.061468in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061468in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061468in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105927in,y=0.240286in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.647623in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=1.288646in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.929668in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.570691in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{0.429091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993337in,y=1.730383in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}5.8\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297159in,y=1.371406in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.4\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060412in,y=1.012429in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}8.2\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184914in,y=0.653451in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.1\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967359in,y=1.640639in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}5.8\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781252in,y=1.281662in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.0\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828837in,y=0.922684in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.3\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777225in,y=0.563707in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}9.2\(\displaystyle \times 10^{-3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Brem_scatter_estimation_oracle_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.189517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.549570in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.549570in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.955540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.838551in}}%
\pgfpathlineto{\pgfqpoint{1.537020in}{0.838551in}}%
\pgfpathlineto{\pgfqpoint{1.537020in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.721562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{0.895904in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{0.895904in}{0.487585in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.487585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277287in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277287in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277287in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813047in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.813047in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813047in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813047in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348807in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.348807in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348807in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348807in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884566in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.884566in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884566in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884566in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420326in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420326in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420326in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420326in,y=0.240286in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.210123in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=0.976146in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.742168in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.508191in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{0.429091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742829in,y=1.248011in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.4\(\displaystyle \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549570in,y=1.014034in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.5\(\displaystyle \times 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537020in,y=0.780057in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.5\(\displaystyle \times 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895904in,y=0.546079in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.9\(\displaystyle \times 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/conv_scatter_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.480111in}}%
\pgfpathlineto{\pgfqpoint{0.623282in}{2.480111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963122in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963122in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474882in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474882in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986641in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986641in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498400in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498400in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010160in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010160in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986641in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\) [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623282in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279146in,y=0.516898in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.901951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623282in}{0.901951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279146in,y=0.853725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.238778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623282in}{1.238778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279146in,y=1.190553in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{1.575606in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.575606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623282in}{1.575606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279146in,y=1.527380in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{1.912433in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.912433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623282in}{1.912433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279146in,y=1.864208in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{2.249260in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.249260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623282in}{2.249260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279146in,y=2.201035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350610in,y=2.671610in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bm{s}[m, 0]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623282in,y=2.521778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{1.462436in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.497627in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.536190in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.586395in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{1.645394in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.779433in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.918905in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{2.101974in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{2.163803in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{2.226898in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{2.382030in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{2.393024in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{2.369849in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{2.316702in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{2.187952in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{2.132415in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{2.092073in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{2.064300in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{2.045722in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{2.021537in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{2.014229in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{2.010784in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{2.011386in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{2.010784in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{2.014229in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{2.021537in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{2.031875in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{2.045722in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{2.064300in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{2.092073in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{2.132415in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{2.187952in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{2.316702in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{2.369849in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{2.393024in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{2.382030in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{2.226898in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{2.163803in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{2.101974in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{2.040703in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.918905in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.779433in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{1.645394in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{1.586395in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.536190in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{1.497627in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{1.462436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{1.446828in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{1.646826in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{1.705319in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.768854in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.835436in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.970957in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{2.038405in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{2.105584in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{2.235318in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{2.291962in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{2.336747in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{2.364456in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{2.371330in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{2.356514in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{2.322613in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{2.275234in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{2.166686in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{2.115730in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{2.070344in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{2.030826in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{1.996855in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{1.946274in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{1.926878in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{1.931910in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{1.946289in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{1.996885in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{2.030863in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{2.070389in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{2.115782in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{2.166745in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{2.221302in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{2.275307in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{2.322693in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{2.371425in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{2.364557in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{2.336854in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{2.292074in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{2.235435in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{2.172038in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{2.105709in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{2.038533in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.971087in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.903328in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{1.835570in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.768988in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{1.705454in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{1.646960in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{1.511156in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{1.446951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.499826in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.530260in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.570608in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.812414in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.880216in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.946494in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{2.010475in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{2.128596in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{2.179309in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{2.220072in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{2.246304in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{2.253338in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{2.199396in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{2.068212in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{1.989066in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{1.831421in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{1.691782in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{1.631350in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{1.580352in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{1.507181in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{1.515813in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{1.580143in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{1.631096in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{1.691447in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{1.988019in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{2.066935in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{2.139204in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{2.197741in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{2.251456in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{2.244338in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{2.218036in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{2.177212in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{2.126443in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{2.069348in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{2.008226in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.944205in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{1.677882in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{1.497809in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{1.459249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{0.825784in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.778644in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{0.756235in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{0.723579in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{0.704953in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{0.699319in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{0.684967in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{0.683598in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{0.682514in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.683469in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.693078in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{0.709805in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{0.710922in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{0.709805in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{0.696598in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{0.693078in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{0.683469in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.682514in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{0.683598in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{0.684967in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{0.699319in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.704953in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{0.723579in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{0.756235in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{0.778644in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{0.825784in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{0.867879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{0.827207in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.798353in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{0.768286in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{0.742449in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{0.711298in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{0.698136in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{0.694335in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{0.692665in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.688881in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{0.684607in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.684705in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{0.693606in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.695721in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{0.696777in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{0.696731in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{0.690940in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{0.688096in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{0.685212in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{0.678440in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{0.679092in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.680366in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{0.682956in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{0.684082in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{0.688625in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{0.689535in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.692559in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{0.698690in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{0.828564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{0.684374in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{0.693488in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{0.695588in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{0.694244in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{0.685117in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{0.667037in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{0.654371in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{0.653226in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.660665in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{0.681974in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{0.687803in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{0.689117in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{0.681988in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{0.677346in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{0.671814in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.666031in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{0.656199in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.652164in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{0.657619in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{0.661924in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{0.667002in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{0.685067in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.687979in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{0.690372in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{0.692402in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{0.695504in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{0.684273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{1.067739in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.070132in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{1.081774in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.197605in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.951209in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{0.920328in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{0.907734in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.896880in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{0.862141in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.879759in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{0.896880in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.907734in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{0.920328in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.951209in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.197605in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.128136in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{1.081774in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{1.070132in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{1.067739in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{1.076066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{1.050762in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{1.065632in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.071706in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.073625in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.077475in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{1.088575in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.136999in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.190713in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{1.105072in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{0.981081in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{0.958871in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.936418in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{0.876984in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{0.875978in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.875071in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{0.873298in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{0.875872in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{0.906714in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{0.928461in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.944887in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{1.056306in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.150873in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{1.108398in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{1.071168in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{1.050244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623282in}{0.565123in}}{\pgfqpoint{2.726718in}{1.914988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{0.787205in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{0.994520in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{0.947130in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{0.987111in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.095007in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{1.113314in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.113572in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{1.075233in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{1.386923in}{1.006526in}}%
\pgfpathlineto{\pgfqpoint{1.426904in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.958697in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.933904in}}%
\pgfpathlineto{\pgfqpoint{1.546848in}{0.908031in}}%
\pgfpathlineto{\pgfqpoint{1.586829in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{0.853743in}}%
\pgfpathlineto{\pgfqpoint{1.666792in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{1.706773in}{0.801946in}}%
\pgfpathlineto{\pgfqpoint{1.746754in}{0.779301in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{1.826716in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{1.906679in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{1.946660in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{1.986641in}{0.698733in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{0.701736in}}%
\pgfpathlineto{\pgfqpoint{2.066604in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{2.146566in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{0.759249in}}%
\pgfpathlineto{\pgfqpoint{2.226528in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{2.266510in}{0.801722in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{2.346472in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.880880in}}%
\pgfpathlineto{\pgfqpoint{2.426434in}{0.907778in}}%
\pgfpathlineto{\pgfqpoint{2.466416in}{0.933625in}}%
\pgfpathlineto{\pgfqpoint{2.506397in}{0.958393in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.982419in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{2.626340in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{2.666321in}{1.053169in}}%
\pgfpathlineto{\pgfqpoint{2.706303in}{1.074840in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.093245in}}%
\pgfpathlineto{\pgfqpoint{2.786265in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.113134in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{2.906209in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{2.946190in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{2.986171in}{1.079073in}}%
\pgfpathlineto{\pgfqpoint{3.026152in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{3.066133in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{3.106115in}{1.018259in}}%
\pgfpathlineto{\pgfqpoint{3.146096in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{3.186077in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{3.226058in}{0.939759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.623282in}{2.480111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_descatter_Brem.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901896in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901896in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406527in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406527in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911158in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911158in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415789in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415789in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920420in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920420in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961622in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.797111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274866in,y=1.759223in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.593445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212976in,y=1.555557in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.389780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228644in,y=1.351891in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.186114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192533in,y=1.148225in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.982448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179528in,y=0.944560in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont convolution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.778782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493860in,y=0.740894in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont DSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.575116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132867in,y=0.537228in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/out scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535846in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.535846in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{2.516377in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.535846in}{1.831056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535846in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{1.341864in}{1.797111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516377in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{3.132273in}{1.797111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341864in}{1.814084in}}%
\pgfpathlineto{\pgfqpoint{1.341864in}{1.780139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083418in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{1.477284in}{1.627390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477284in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{1.477284in}{1.610418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344772in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{1.266394in}{1.559501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519553in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{1.916973in}{1.559501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266394in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{1.266394in}{1.542529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916973in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{1.916973in}{1.542529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309807in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{1.274208in}{1.423724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701243in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{1.423724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274208in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{1.274208in}{1.406752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846583in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{1.406752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360470in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.355835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547478in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.812601in}{1.355835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168883in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.338863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812601in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.812601in}{1.338863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503658in}{1.220058in}}%
\pgfpathlineto{\pgfqpoint{1.386138in}{1.220058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685634in}{1.220058in}}%
\pgfpathlineto{\pgfqpoint{3.132273in}{1.220058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386138in}{1.237030in}}%
\pgfpathlineto{\pgfqpoint{1.386138in}{1.203086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330456in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{1.180902in}{1.152169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522231in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{1.152169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180902in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{1.180902in}{1.135197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025668in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{1.135197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289185in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{1.192853in}{1.016392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638917in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{1.755875in}{1.016392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192853in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{1.192853in}{0.999420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755875in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{1.755875in}{0.999420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352334in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{1.042323in}{0.948503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447693in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{1.767961in}{0.948503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042323in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{1.042323in}{0.931531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767961in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{1.767961in}{0.931531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340977in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.340977in}{0.744838in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{0.744838in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.340977in}{0.812726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340977in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{1.129646in}{0.778782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412065in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{1.548393in}{0.778782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129646in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{1.129646in}{0.761810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548393in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{1.548393in}{0.761810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363245in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.363245in}{0.541172in}}%
\pgfpathlineto{\pgfqpoint{1.392334in}{0.541172in}}%
\pgfpathlineto{\pgfqpoint{1.392334in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.363245in}{0.609060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363245in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.213752in}{0.575116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392334in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{1.442300in}{0.575116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213752in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{1.213752in}{0.558144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442300in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{1.442300in}{0.558144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083418in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{2.083418in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{10.846171in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{10.846171in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{2.083418in}{1.661334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344772in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{1.344772in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{1.519553in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{1.519553in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{1.344772in}{1.593445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309807in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.701243in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.701243in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{1.457668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360470in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.360470in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{1.547478in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{1.547478in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.360470in}{1.389780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503658in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{2.685634in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{2.685634in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.254002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330456in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.522231in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.522231in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.186114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289185in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.289185in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.289185in}{1.050336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352334in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.352334in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{1.447693in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{1.447693in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.352334in}{0.982448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011511in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{2.011511in}{1.763167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386493in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{1.386493in}{1.525557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490812in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{1.490812in}{1.389780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435313in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{1.321891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975174in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.975174in}{1.186114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409103in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.409103in}{1.118225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403884in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.403884in}{0.982448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388577in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.388577in}{0.914559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374734in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{1.374734in}{0.744838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378668in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{1.378668in}{0.541172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122273in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459155in,y=0.596789in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont poly dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_descatter_mono.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901896in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901896in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406527in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406527in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911158in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911158in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415789in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415789in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920420in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920420in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961622in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.797111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274866in,y=1.759223in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.593445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212976in,y=1.555557in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.389780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228644in,y=1.351891in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.186114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192533in,y=1.148225in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.982448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179528in,y=0.944560in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont convolution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.778782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493860in,y=0.740894in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont DSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.575116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132867in,y=0.537228in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/out scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806728in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.806728in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.763167in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.806728in}{1.831056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806728in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{1.456713in}{1.797111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053192in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{3.132273in}{1.797111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456713in}{1.814084in}}%
\pgfpathlineto{\pgfqpoint{1.456713in}{1.780139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424115in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{1.236734in}{1.627390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961287in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{2.672676in}{1.627390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236734in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{1.236734in}{1.610418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672676in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{2.672676in}{1.610418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945263in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{0.920166in}{1.559501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074593in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{1.192869in}{1.559501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920166in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{0.920166in}{1.542529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192869in}{1.576473in}}%
\pgfpathlineto{\pgfqpoint{1.192869in}{1.542529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154734in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{1.042692in}{1.423724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419849in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{3.032147in}{1.423724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042692in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{1.042692in}{1.406752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032147in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{3.032147in}{1.406752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955840in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.355835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993688in}{1.355835in}}%
\pgfpathlineto{\pgfqpoint{1.137310in}{1.355835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940035in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.338863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137310in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.137310in}{1.338863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057157in}{1.220058in}}%
\pgfpathlineto{\pgfqpoint{0.969199in}{1.220058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153782in}{1.220058in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{1.220058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969199in}{1.237030in}}%
\pgfpathlineto{\pgfqpoint{0.969199in}{1.203086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263863in}{1.237030in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{1.203086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970613in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{0.945163in}{1.152169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068640in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{2.070209in}{1.152169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945163in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{0.945163in}{1.135197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070209in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{2.070209in}{1.135197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951031in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{1.016392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087927in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{1.347721in}{1.016392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939962in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{0.999420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347721in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{1.347721in}{0.999420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934358in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{0.925159in}{0.948503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982325in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{1.007249in}{0.948503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925159in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{0.925159in}{0.931531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007249in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{1.007249in}{0.931531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957585in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{0.744838in}}%
\pgfpathlineto{\pgfqpoint{1.002585in}{0.744838in}}%
\pgfpathlineto{\pgfqpoint{1.002585in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{0.957585in}{0.812726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957585in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{0.933313in}{0.778782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002585in}{0.778782in}}%
\pgfpathlineto{\pgfqpoint{1.045582in}{0.778782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933313in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{0.933313in}{0.761810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045582in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{1.045582in}{0.761810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915436in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{0.915436in}{0.541172in}}%
\pgfpathlineto{\pgfqpoint{0.920706in}{0.541172in}}%
\pgfpathlineto{\pgfqpoint{0.920706in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{0.915436in}{0.609060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915436in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.575116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920706in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{0.575116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914012in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{0.558144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935422in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{0.558144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424115in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{1.424115in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{1.961287in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{1.961287in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{1.424115in}{1.661334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945263in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{0.945263in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{0.945263in}{1.593445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154734in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.419849in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{1.419849in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{1.457668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955840in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{0.993688in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{0.993688in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{1.389780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057157in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.057157in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.153782in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.153782in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.057157in}{1.254002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970613in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{0.970613in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.068640in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.068640in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{0.970613in}{1.186114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951031in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{0.951031in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.087927in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.087927in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{0.951031in}{1.050336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934358in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{0.934358in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{0.982325in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{0.934358in}{0.982448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226518in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{2.226518in}{1.763167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527183in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{1.527183in}{1.593445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961488in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.525557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270879in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{1.270879in}{1.389780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976615in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{0.976615in}{1.321891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114461in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.114461in}{1.186114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012852in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.012852in}{1.118225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007632in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{0.982448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967706in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{0.967706in}{0.914559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978885in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{0.744838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.321302in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917415in}{0.609060in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{0.541172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122273in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.122273in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396655in,y=0.596789in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont mono dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_no_descatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888091in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.888091in}{1.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993457in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993457in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449923in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449923in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906390in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906390in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362856in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362856in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819322in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819322in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275789in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275789in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168045in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error (g/cm\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888091in}{1.476528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132541in,y=1.488556in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont monoenergetic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219988in,y=1.373569in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/out scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888091in}{1.199585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132541in,y=1.211613in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont monoenergetic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361986in,y=1.096626in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888091in}{0.922642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188096in,y=0.934669in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont polyenergetic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219988in,y=0.819683in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/out scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888091in}{0.645699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188096in,y=0.657726in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont polyenergetic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361986in,y=0.542740in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005660in}{1.538841in}}%
\pgfpathlineto{\pgfqpoint{1.005660in}{1.414216in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{1.414216in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{1.538841in}}%
\pgfpathlineto{\pgfqpoint{1.005660in}{1.538841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005660in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{1.004450in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010447in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{1.023842in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004450in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{1.004450in}{1.445372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023842in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{1.023842in}{1.445372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.261897in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{1.261897in}}%
\pgfpathlineto{\pgfqpoint{1.811940in}{1.261897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811940in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.495277in}{1.199585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939432in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{3.309571in}{1.199585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495277in}{1.230741in}}%
\pgfpathlineto{\pgfqpoint{1.495277in}{1.168429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309571in}{1.230741in}}%
\pgfpathlineto{\pgfqpoint{3.309571in}{1.168429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410766in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.860330in}}%
\pgfpathlineto{\pgfqpoint{1.437090in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{0.984954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410766in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{0.922642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437090in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.482282in}{0.922642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275545in}{0.953798in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{0.891486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482282in}{0.953798in}}%
\pgfpathlineto{\pgfqpoint{1.482282in}{0.891486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566907in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{2.453849in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{2.453849in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{1.566907in}{0.708011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566907in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.645699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453849in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{3.331640in}{0.645699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391428in}{0.676855in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.614543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331640in}{0.676855in}}%
\pgfpathlineto{\pgfqpoint{3.331640in}{0.614543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007439in}{1.538841in}}%
\pgfpathlineto{\pgfqpoint{1.007439in}{1.414216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191586in}{1.261897in}}%
\pgfpathlineto{\pgfqpoint{2.191586in}{1.137273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424721in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{1.424721in}{0.860330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888091in}{0.507227in}}{\pgfqpoint{2.559909in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997174in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{1.997174in}{0.583387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888091in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.888091in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888091in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888091in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_oracle_Brem.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070474in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070474in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580722in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580722in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090970in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090970in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601217in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601217in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111465in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111465in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124485in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error (g/cm\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.504223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132867in,y=1.466335in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/out scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.282668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212976in,y=1.244780in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.061114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228644in,y=1.023225in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.839559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192533in,y=0.801671in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.618005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226753in,y=0.580116in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872114in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{1.872114in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{1.872114in}{1.559611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872114in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.504223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019240in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{2.271823in}{1.504223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116350in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.116350in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271823in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{2.271823in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885070in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{2.015879in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{1.885070in}{1.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885070in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{1.097356in}{1.282668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015879in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{2.278507in}{1.282668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097356in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{1.097356in}{1.254974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278507in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{2.278507in}{1.254974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682907in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.682907in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{2.607671in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{2.607671in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.682907in}{1.116502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682907in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{1.061114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607671in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{3.192298in}{1.061114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921290in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{1.033419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192298in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{3.192298in}{1.033419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362185in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.362185in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{2.395790in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{2.395790in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.362185in}{0.894948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362185in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{0.839559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395790in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{3.327680in}{0.839559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276181in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{0.811865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327680in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{3.327680in}{0.811865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469263in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{2.074801in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{2.074801in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{0.673393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469263in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{0.928206in}{0.618005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074801in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{3.252372in}{0.618005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928206in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{0.928206in}{0.590310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252372in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{3.252372in}{0.590310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950110in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{1.950110in}{1.448834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958199in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{1.958199in}{1.227280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873693in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.873693in}{1.005725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981506in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.981506in}{0.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.647030in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907897in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{1.907897in}{0.562616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791895in}{1.368723in}}%
\pgfpathlineto{\pgfqpoint{3.370222in}{1.368723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392444in}{1.368723in}}{\pgfqpoint{3.392444in}{1.390945in}}%
\pgfpathlineto{\pgfqpoint{3.392444in}{1.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392444in}{1.559444in}}{\pgfqpoint{3.370222in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{2.791895in}{1.559444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769673in}{1.559444in}}{\pgfqpoint{2.769673in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{2.769673in}{1.390945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769673in}{1.368723in}}{\pgfqpoint{2.791895in}{1.368723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814117in,y=1.437222in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont poly dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_oracle_mono.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843495in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843495in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470419in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470419in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097343in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097343in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724267in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724267in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351191in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351191in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085636in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error (g/cm\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.504223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132867in,y=1.466335in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/out scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.282668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212976in,y=1.244780in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{1.061114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228644in,y=1.023225in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.839559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192533in,y=0.801671in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800970in}{0.618005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226753in,y=0.580116in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927295in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.927295in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{0.960168in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{0.960168in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.927295in}{1.559611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927295in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.504223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960168in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.504223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918986in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052152in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.052152in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928646in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.928646in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{0.968973in}{1.227280in}}%
\pgfpathlineto{\pgfqpoint{0.968973in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.928646in}{1.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928646in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{0.917758in}{1.282668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968973in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{1.053716in}{1.282668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917758in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{0.917758in}{1.254974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053716in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{1.053716in}{1.254974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176037in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{1.430795in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{1.430795in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{1.116502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176037in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{1.061114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430795in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{2.954744in}{1.061114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092994in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.092994in}{1.033419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954744in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{2.954744in}{1.033419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038249in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{1.199341in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{1.199341in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.894948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038249in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{0.996561in}{0.839559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199341in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{1.607764in}{0.839559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996561in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.996561in}{0.811865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607764in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.607764in}{0.811865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074938in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{1.074938in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{1.311318in}{0.562616in}}%
\pgfpathlineto{\pgfqpoint{1.311318in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{1.074938in}{0.673393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074938in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.618005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311318in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{3.253515in}{0.618005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038249in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.590310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253515in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{3.253515in}{0.590310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939508in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.939508in}{1.448834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940695in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.940695in}{1.227280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229754in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{1.005725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073855in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.073855in}{0.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800970in}{0.507227in}}{\pgfqpoint{2.569332in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176357in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{0.562616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370302in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800970in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.370302in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658642in}{1.368723in}}%
\pgfpathlineto{\pgfqpoint{3.292525in}{1.368723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314747in}{1.368723in}}{\pgfqpoint{3.314747in}{1.390945in}}%
\pgfpathlineto{\pgfqpoint{3.314747in}{1.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314747in}{1.559444in}}{\pgfqpoint{3.292525in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{2.658642in}{1.559444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.636420in}{1.559444in}}{\pgfqpoint{2.636420in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{1.390945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.636420in}{1.368723in}}{\pgfqpoint{2.658642in}{1.368723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680864in,y=1.437222in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont mono dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_scatter_est_Brem.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228303in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228303in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715079in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715079in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201855in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201855in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688630in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688630in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175406in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175406in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094764in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error (g/cm\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.771361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215424in,y=1.733472in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.490442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.452554in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.209524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=1.171635in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.928605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.890717in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.647687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.609798in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353055in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{1.353055in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{2.298889in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{2.298889in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{1.353055in}{1.818180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353055in}{1.771361in}}%
\pgfpathlineto{\pgfqpoint{1.165924in}{1.771361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298889in}{1.771361in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{1.771361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165924in}{1.794770in}}%
\pgfpathlineto{\pgfqpoint{1.165924in}{1.747951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234966in}{1.794770in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{1.747951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881243in}{1.584082in}}%
\pgfpathlineto{\pgfqpoint{1.881243in}{1.490442in}}%
\pgfpathlineto{\pgfqpoint{3.458000in}{1.490442in}}%
\pgfpathmoveto{\pgfqpoint{3.458000in}{1.584082in}}%
\pgfpathlineto{\pgfqpoint{1.881243in}{1.584082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881243in}{1.537262in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{1.537262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296556in}{1.560672in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{1.513852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191923in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.191923in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{1.931821in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{1.931821in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.191923in}{1.303163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191923in}{1.256343in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{1.256343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931821in}{1.256343in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.256343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157837in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{1.232933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535800in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.232933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343725in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{1.343725in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{2.764767in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{2.764767in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{1.343725in}{1.022245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343725in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{1.111972in}{0.975425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764767in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{3.458000in}{0.975425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111972in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{1.111972in}{0.952015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145007in}{0.741326in}}%
\pgfpathlineto{\pgfqpoint{1.145007in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.565250in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.565250in}{0.741326in}}%
\pgfpathlineto{\pgfqpoint{1.145007in}{0.741326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145007in}{0.694506in}}%
\pgfpathlineto{\pgfqpoint{1.045895in}{0.694506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565250in}{0.694506in}}%
\pgfpathlineto{\pgfqpoint{2.245068in}{0.694506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045895in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.045895in}{0.671096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245068in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{2.245068in}{0.671096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144002in}{1.490442in}}%
\pgfpathlineto{\pgfqpoint{1.144002in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{1.387524in}{1.490442in}}%
\pgfpathlineto{\pgfqpoint{1.144002in}{1.490442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144002in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.443622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387524in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{1.443622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.420212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635409in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{1.420212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200128in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{1.200128in}{1.115884in}}%
\pgfpathlineto{\pgfqpoint{1.291637in}{1.115884in}}%
\pgfpathlineto{\pgfqpoint{1.291637in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{1.200128in}{1.209524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200128in}{1.162704in}}%
\pgfpathlineto{\pgfqpoint{1.067873in}{1.162704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291637in}{1.162704in}}%
\pgfpathlineto{\pgfqpoint{2.288014in}{1.162704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067873in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{1.067873in}{1.139294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288014in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{2.288014in}{1.139294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313826in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{1.313826in}{0.834966in}}%
\pgfpathlineto{\pgfqpoint{1.659387in}{0.834966in}}%
\pgfpathlineto{\pgfqpoint{1.659387in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{1.313826in}{0.928605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313826in}{0.881785in}}%
\pgfpathlineto{\pgfqpoint{1.123295in}{0.881785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659387in}{0.881785in}}%
\pgfpathlineto{\pgfqpoint{2.716891in}{0.881785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123295in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{1.123295in}{0.858375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716891in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{2.716891in}{0.858375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021844in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.021844in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{1.350633in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{1.350633in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.021844in}{0.647687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021844in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{0.898528in}{0.600867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350633in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{1.835694in}{0.600867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898528in}{0.624277in}}%
\pgfpathlineto{\pgfqpoint{0.898528in}{0.577457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835694in}{0.624277in}}%
\pgfpathlineto{\pgfqpoint{1.835694in}{0.577457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811891in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{1.724541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915909in}{1.584082in}}%
\pgfpathlineto{\pgfqpoint{2.915909in}{1.490442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575200in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{1.575200in}{1.209524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720682in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{0.928605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369823in}{0.741326in}}%
\pgfpathlineto{\pgfqpoint{1.369823in}{0.647687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189255in}{1.490442in}}%
\pgfpathlineto{\pgfqpoint{1.189255in}{1.396803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233186in}{1.209524in}}%
\pgfpathlineto{\pgfqpoint{1.233186in}{1.115884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490010in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{1.490010in}{0.834966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133876in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.133876in}{0.554047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791895in}{0.562783in}}%
\pgfpathlineto{\pgfqpoint{3.370222in}{0.562783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392444in}{0.562783in}}{\pgfqpoint{3.392444in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{3.392444in}{0.731282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392444in}{0.753504in}}{\pgfqpoint{3.370222in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{2.791895in}{0.753504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769673in}{0.753504in}}{\pgfqpoint{2.769673in}{0.731282in}}%
\pgfpathlineto{\pgfqpoint{2.769673in}{0.585005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769673in}{0.562783in}}{\pgfqpoint{2.791895in}{0.562783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814117in,y=0.631282in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont poly dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/density_error_scatter_est_mono.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228303in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228303in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715079in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715079in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201855in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201855in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688630in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688630in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175406in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175406in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094764in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error (g/cm\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.785131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215424in,y=1.747243in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.545524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.507636in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.305917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=1.268029in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{1.066310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=1.028422in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.826703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.788815in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.587096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434418in,y=0.549208in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont DSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614358in}{1.825066in}}%
\pgfpathlineto{\pgfqpoint{1.614358in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.816715in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.816715in}{1.825066in}}%
\pgfpathlineto{\pgfqpoint{1.614358in}{1.825066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614358in}{1.785131in}}%
\pgfpathlineto{\pgfqpoint{1.276669in}{1.785131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816715in}{1.785131in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{1.785131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276669in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{1.276669in}{1.765164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211431in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{1.765164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795879in}{0.627031in}}%
\pgfpathlineto{\pgfqpoint{0.795879in}{0.547162in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.547162in}}%
\pgfpathlineto{\pgfqpoint{0.839866in}{0.627031in}}%
\pgfpathlineto{\pgfqpoint{0.795879in}{0.627031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795879in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.587096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839866in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{0.587096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.567129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886897in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{0.567129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238740in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{1.238740in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{1.238740in}{1.625393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238740in}{1.585459in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{1.585459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766628in}{1.585459in}}%
\pgfpathlineto{\pgfqpoint{2.449697in}{1.585459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065290in}{1.605426in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{1.565491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449697in}{1.605426in}}%
\pgfpathlineto{\pgfqpoint{2.449697in}{1.565491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060760in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{1.060760in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{1.060760in}{1.385786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060760in}{1.345852in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.345852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529595in}{1.345852in}}%
\pgfpathlineto{\pgfqpoint{3.260385in}{1.345852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951243in}{1.365819in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.325884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260385in}{1.365819in}}%
\pgfpathlineto{\pgfqpoint{3.260385in}{1.325884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982946in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{0.982946in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{0.982946in}{1.146179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982946in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{1.106245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262213in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{2.993256in}{1.106245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{1.086277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993256in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{2.993256in}{1.086277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930203in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{0.930203in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{1.053435in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{1.053435in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{0.930203in}{0.906572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930203in}{0.866638in}}%
\pgfpathlineto{\pgfqpoint{0.811704in}{0.866638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053435in}{0.866638in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{0.866638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811704in}{0.886605in}}%
\pgfpathlineto{\pgfqpoint{0.811704in}{0.846670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681083in}{0.886605in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{0.846670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804644in}{1.505590in}}%
\pgfpathlineto{\pgfqpoint{0.784631in}{1.505590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923252in}{1.505590in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{1.505590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784631in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{0.784631in}{1.485622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072159in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{1.485622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881390in}{1.265983in}}%
\pgfpathlineto{\pgfqpoint{0.833292in}{1.265983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135763in}{1.265983in}}%
\pgfpathlineto{\pgfqpoint{2.831099in}{1.265983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833292in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{0.833292in}{1.246015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831099in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{2.831099in}{1.246015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901538in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{0.827520in}{1.026376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319000in}{1.026376in}}%
\pgfpathlineto{\pgfqpoint{1.978606in}{1.026376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827520in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{0.827520in}{1.006408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978606in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{1.978606in}{1.006408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797660in}{0.786769in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.786769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857458in}{0.786769in}}%
\pgfpathlineto{\pgfqpoint{1.083849in}{0.786769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768386in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{0.766802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083849in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{1.083849in}{0.766802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804644in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{0.804644in}{1.465655in}}%
\pgfpathlineto{\pgfqpoint{0.923252in}{1.465655in}}%
\pgfpathlineto{\pgfqpoint{0.923252in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{0.804644in}{1.545524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881390in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{0.881390in}{1.226048in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{1.226048in}}%
\pgfpathlineto{\pgfqpoint{1.135763in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{0.881390in}{1.305917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901538in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{0.901538in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.319000in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.319000in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{0.901538in}{1.066310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797660in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{0.857458in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{0.857458in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.797660in}{0.826703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019212in}{1.825066in}}%
\pgfpathlineto{\pgfqpoint{2.019212in}{1.745197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816816in}{0.627031in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.547162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344207in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{1.344207in}{1.545524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167023in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{1.167023in}{1.305917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065615in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{1.065615in}{1.066310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970238in}{0.906572in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{0.826703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824079in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{0.824079in}{1.465655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922717in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{0.922717in}{1.226048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063008in}{1.066310in}}%
\pgfpathlineto{\pgfqpoint{1.063008in}{0.986441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.507227in}}{\pgfqpoint{2.706472in}{1.357773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814590in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{0.746834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736339in}{0.562783in}}%
\pgfpathlineto{\pgfqpoint{3.370222in}{0.562783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392444in}{0.562783in}}{\pgfqpoint{3.392444in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{3.392444in}{0.731282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392444in}{0.753504in}}{\pgfqpoint{3.370222in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{2.736339in}{0.753504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714117in}{0.753504in}}{\pgfqpoint{2.714117in}{0.731282in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{0.585005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714117in}{0.562783in}}{\pgfqpoint{2.736339in}{0.562783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758562in,y=0.631282in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont mono dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_Brem_convolution_global.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766667in}{0.510000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.853333in,height=0.853333in]{error_im_Brem_convolution_global-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766285in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766285in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193208in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620132in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620132in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.255209in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.509485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375051in, y=0.471597in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.936409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=0.898521in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{1.363332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=1.325444in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319495in,y=0.936409in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844637in}{0.507818in}}{\pgfqpoint{0.040818in}{0.857182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843333in}{0.506667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.043333in,height=0.856667in]{error_im_Brem_convolution_global-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{0.779853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=0.741964in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.052017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.014129in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.324182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.286294in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180121in,y=0.936409in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_Brem_convolution_local.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766667in}{0.510000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.853333in,height=0.853333in]{error_im_Brem_convolution_local-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766285in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766285in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193208in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620132in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620132in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.255209in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.509485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375051in, y=0.471597in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.936409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=0.898521in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{1.363332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=1.325444in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319495in,y=0.936409in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844637in}{0.507818in}}{\pgfqpoint{0.040818in}{0.857182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843333in}{0.506667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.043333in,height=0.856667in]{error_im_Brem_convolution_local-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{0.779839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=0.741951in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.052010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.014122in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.324182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.286294in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180121in,y=0.936409in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_Brem_no_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766667in}{0.510000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.853333in,height=0.853333in]{error_im_Brem_no_scatter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766285in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766285in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193208in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620132in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620132in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.255209in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.509485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375051in, y=0.471597in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.936409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=0.898521in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{1.363332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=1.325444in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319495in,y=0.936409in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844637in}{0.507818in}}{\pgfqpoint{0.040818in}{0.857182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843333in}{0.506667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.043333in,height=0.856667in]{error_im_Brem_no_scatter-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{0.779440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=0.741551in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.051811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.013923in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.324182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.286294in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180121in,y=0.936409in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_Brem_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766667in}{0.510000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.853333in,height=0.853333in]{error_im_Brem_scatter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766285in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766285in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193208in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620132in}{0.507818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620132in,y=0.410595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193208in,y=0.255209in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.509485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375051in, y=0.471597in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{0.936409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=0.898521in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614160in}{1.363332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461383in, y=1.325444in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319495in,y=0.936409in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.507818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614160in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.844637in}{0.507818in}}{\pgfqpoint{0.040818in}{0.857182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843333in}{0.506667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.043333in,height=0.856667in]{error_im_Brem_scatter-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{0.779863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=0.741975in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.052023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.014134in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885455in}{1.324182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982677in, y=1.286294in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180121in,y=0.936409in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844637in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{0.507818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_mono_convolution_global.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776667in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.380000in,height=1.376667in]{error_im_mono_convolution_global-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779980in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779980in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466892in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153804in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153804in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.625875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.587986in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.900640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.862751in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.450169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.412281in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.724934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.687046in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522976in}{0.485809in}}{\pgfqpoint{0.062691in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523333in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=1.376667in]{error_im_mono_convolution_global-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.861952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.824064in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.488857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.450969in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.802309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.764421in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022219in,y=1.175404in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_mono_convolution_local.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776667in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.380000in,height=1.376667in]{error_im_mono_convolution_local-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779980in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779980in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466892in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153804in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153804in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.625875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.587986in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.900640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.862751in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.450169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.412281in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.724934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.687046in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522976in}{0.485809in}}{\pgfqpoint{0.062691in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523333in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=1.376667in]{error_im_mono_convolution_local-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.861952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.824064in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.488857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.450969in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.802309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.764421in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022219in,y=1.175404in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_mono_no_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776667in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.380000in,height=1.376667in]{error_im_mono_no_scatter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779980in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779980in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466892in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153804in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153804in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.625875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.587986in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.900640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.862751in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.450169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.412281in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.724934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.687046in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522976in}{0.485809in}}{\pgfqpoint{0.062691in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523333in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=1.376667in]{error_im_mono_no_scatter-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.861952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.824064in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.488857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.450969in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.802309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.764421in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022219in,y=1.175404in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_im_mono_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776667in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.380000in,height=1.376667in]{error_im_mono_scatter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779980in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779980in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466892in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153804in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153804in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466892in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.625875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.587986in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.900640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in, y=0.862751in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.450169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.412281in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.724934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in, y=1.687046in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.522976in}{0.485809in}}{\pgfqpoint{0.062691in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523333in}{0.486667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=1.376667in]{error_im_mono_scatter-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{0.861952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=0.824064in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.137516in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.488857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.450969in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585666in}{1.802309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682889in, y=1.764421in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022219in,y=1.175404in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_DSE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128623in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621667in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621667in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.211515in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.212775in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{1.205942in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.202187in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.205303in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.195896in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.203644in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.202458in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.186004in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.189345in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.204093in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{0.778209in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786277in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.195087in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.196002in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.196827in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{1.196070in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.196039in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.196713in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.196793in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.197384in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.197589in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.198607in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.200721in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.202654in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.204848in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.205694in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.210156in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.207492in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.215700in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.217374in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.246686in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{1.098214in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.114352in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.216091in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.213495in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.206049in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.370531in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226090in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.186701in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.185337in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.187110in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.192751in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.198234in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.198340in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{1.199763in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.201243in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.206894in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.214424in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.226420in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419840in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.169727in}}%
\pgfpathlineto{\pgfqpoint{1.459887in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.167244in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.177326in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.182058in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{1.196572in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.199058in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.199715in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.176451in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.210796in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.310671in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_convolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128623in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621667in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621667in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.439391in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.447599in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.409439in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{1.394779in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.340656in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.305083in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.279930in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.264492in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.255889in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.268539in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{0.778358in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786237in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.191071in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.191909in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.192153in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.191901in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.193208in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.192765in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{0.866693in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.194516in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.194621in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{0.920620in}{1.192984in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.191953in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.188320in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.188699in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.186278in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.187295in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.181946in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.186283in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.178757in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.172951in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.176572in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.187531in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{1.098339in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.116045in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.385574in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.339486in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.348795in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.317514in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.376835in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{1.197957in}{1.513259in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226051in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.196341in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.197099in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.198184in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.198682in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.198405in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.198564in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.201053in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.201188in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.204369in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.204832in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.212987in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.217014in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.250808in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{1.401058in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419954in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.236410in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.224003in}}%
\pgfpathlineto{\pgfqpoint{1.459887in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.195376in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{1.154688in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.157763in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.159376in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.157290in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.170163in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.186520in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.206710in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.028077in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.142602in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.135395in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.135924in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.145281in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.133926in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.151539in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.139132in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.151802in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.150574in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.174842in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.411904in}}%
\pgfpathlineto{\pgfqpoint{0.778135in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786311in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.190602in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.191966in}}%
\pgfpathlineto{\pgfqpoint{0.866693in}{1.191888in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.191273in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.191674in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.191219in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.193872in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.198144in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.198682in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.200652in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.202813in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.204401in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.206560in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.207434in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.211493in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.221715in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.254556in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{1.098201in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.114281in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.218961in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.225396in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.219721in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.223150in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.248126in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.371932in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226054in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.196040in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.195951in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.197149in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.197722in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.199044in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.201681in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.200096in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.202816in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.215418in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.217270in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.229584in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.265145in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419880in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.202801in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.203817in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.198034in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.174936in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.163183in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.156340in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.133326in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.134118in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.133233in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.137642in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{1.607122in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607122in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_convolution_local.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}\DeclareUnicodeCharacter{2212}{-}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975928in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975928in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316278in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316278in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656627in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656627in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996977in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996977in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337326in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337326in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486452in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{1.701747in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.295310in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.294084in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.298972in}}%
\pgfpathlineto{\pgfqpoint{0.662169in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{0.675464in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{0.688759in}{1.299679in}}%
\pgfpathlineto{\pgfqpoint{0.702053in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{0.715348in}{1.301915in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.301222in}}%
\pgfpathlineto{\pgfqpoint{0.741938in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{0.755233in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{0.795118in}{1.309588in}}%
\pgfpathlineto{\pgfqpoint{0.808413in}{1.308764in}}%
\pgfpathlineto{\pgfqpoint{0.835002in}{1.313702in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{0.874887in}{1.313011in}}%
\pgfpathlineto{\pgfqpoint{0.888182in}{1.337222in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.801893in}}%
\pgfpathlineto{\pgfqpoint{0.914772in}{1.274996in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.261275in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{1.264111in}}%
\pgfpathlineto{\pgfqpoint{0.994541in}{1.265394in}}%
\pgfpathlineto{\pgfqpoint{1.007836in}{1.269201in}}%
\pgfpathlineto{\pgfqpoint{1.021131in}{1.270839in}}%
\pgfpathlineto{\pgfqpoint{1.034426in}{1.274896in}}%
\pgfpathlineto{\pgfqpoint{1.061016in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{1.285091in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.287739in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{1.114195in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{1.127490in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.140785in}{1.307522in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.318275in}}%
\pgfpathlineto{\pgfqpoint{1.167375in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.193965in}{1.411264in}}%
\pgfpathlineto{\pgfqpoint{1.199170in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.216431in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{1.146475in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{1.155061in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{1.273734in}{1.177756in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{1.204068in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{1.217610in}}%
\pgfpathlineto{\pgfqpoint{1.326914in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{1.340209in}{1.257842in}}%
\pgfpathlineto{\pgfqpoint{1.353503in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{1.366798in}{1.322850in}}%
\pgfpathlineto{\pgfqpoint{1.393388in}{1.312169in}}%
\pgfpathlineto{\pgfqpoint{1.406683in}{1.310794in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{1.433273in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{1.446568in}{1.292494in}}%
\pgfpathlineto{\pgfqpoint{1.459863in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{1.473158in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{1.486452in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{1.499747in}{1.273473in}}%
\pgfpathlineto{\pgfqpoint{1.513042in}{1.265552in}}%
\pgfpathlineto{\pgfqpoint{1.526337in}{1.262053in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.552927in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.566222in}{1.237722in}}%
\pgfpathlineto{\pgfqpoint{1.579517in}{1.234860in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{1.225158in}}%
\pgfpathlineto{\pgfqpoint{1.606107in}{1.219754in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{1.204501in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{1.199632in}}%
\pgfpathlineto{\pgfqpoint{1.659286in}{1.192418in}}%
\pgfpathlineto{\pgfqpoint{1.672581in}{1.187580in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.187677in}}%
\pgfpathlineto{\pgfqpoint{1.699171in}{1.181633in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{1.205095in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{0.783937in}}%
\pgfpathlineto{\pgfqpoint{1.728395in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.746572in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.752350in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{1.765645in}{1.371629in}}%
\pgfpathlineto{\pgfqpoint{1.778940in}{1.369062in}}%
\pgfpathlineto{\pgfqpoint{1.792235in}{1.371981in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{1.845415in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{1.858710in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.368234in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{1.898594in}{1.367027in}}%
\pgfpathlineto{\pgfqpoint{1.911889in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{1.367650in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{1.965069in}{1.369792in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.373887in}}%
\pgfpathlineto{\pgfqpoint{1.991659in}{1.374154in}}%
\pgfpathlineto{\pgfqpoint{2.004954in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{2.018248in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{2.044838in}{1.409271in}}%
\pgfpathlineto{\pgfqpoint{2.058133in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{2.071428in}{1.464755in}}%
\pgfpathlineto{\pgfqpoint{2.084723in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{2.091813in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{2.118869in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{2.124608in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{2.127406in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{2.293122in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{2.300486in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.300486in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{1.701747in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{0.662169in}{1.184469in}}%
\pgfpathlineto{\pgfqpoint{0.675464in}{1.188119in}}%
\pgfpathlineto{\pgfqpoint{0.688759in}{1.186835in}}%
\pgfpathlineto{\pgfqpoint{0.702053in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{0.715348in}{1.188206in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.186879in}}%
\pgfpathlineto{\pgfqpoint{0.741938in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{0.755233in}{1.187315in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{1.187462in}}%
\pgfpathlineto{\pgfqpoint{0.795118in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{0.808413in}{1.188767in}}%
\pgfpathlineto{\pgfqpoint{0.835002in}{1.190633in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.874887in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{0.888182in}{1.205226in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{0.914772in}{1.209585in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.192863in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{1.193468in}}%
\pgfpathlineto{\pgfqpoint{0.994541in}{1.192327in}}%
\pgfpathlineto{\pgfqpoint{1.007836in}{1.193681in}}%
\pgfpathlineto{\pgfqpoint{1.021131in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{1.034426in}{1.194126in}}%
\pgfpathlineto{\pgfqpoint{1.061016in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{1.194951in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.196067in}}%
\pgfpathlineto{\pgfqpoint{1.114195in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{1.127490in}{1.197424in}}%
\pgfpathlineto{\pgfqpoint{1.140785in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.198125in}}%
\pgfpathlineto{\pgfqpoint{1.167375in}{1.199475in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{1.197577in}}%
\pgfpathlineto{\pgfqpoint{1.193965in}{1.265524in}}%
\pgfpathlineto{\pgfqpoint{1.200418in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.216684in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{1.192017in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.193555in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{1.194682in}}%
\pgfpathlineto{\pgfqpoint{1.326914in}{1.196879in}}%
\pgfpathlineto{\pgfqpoint{1.353503in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.366798in}{1.199318in}}%
\pgfpathlineto{\pgfqpoint{1.380093in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{1.393388in}{1.198108in}}%
\pgfpathlineto{\pgfqpoint{1.406683in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{1.433273in}{1.203787in}}%
\pgfpathlineto{\pgfqpoint{1.446568in}{1.199974in}}%
\pgfpathlineto{\pgfqpoint{1.459863in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{1.473158in}{1.202636in}}%
\pgfpathlineto{\pgfqpoint{1.486452in}{1.205673in}}%
\pgfpathlineto{\pgfqpoint{1.513042in}{1.203587in}}%
\pgfpathlineto{\pgfqpoint{1.526337in}{1.206432in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.204002in}}%
\pgfpathlineto{\pgfqpoint{1.552927in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{1.566222in}{1.203551in}}%
\pgfpathlineto{\pgfqpoint{1.579517in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{1.205178in}}%
\pgfpathlineto{\pgfqpoint{1.606107in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{1.619401in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{1.208409in}}%
\pgfpathlineto{\pgfqpoint{1.659286in}{1.208476in}}%
\pgfpathlineto{\pgfqpoint{1.672581in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{1.699171in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{1.728058in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.747648in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.752350in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{1.765645in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{1.778940in}{1.209049in}}%
\pgfpathlineto{\pgfqpoint{1.792235in}{1.211684in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{1.210081in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{1.211623in}}%
\pgfpathlineto{\pgfqpoint{1.845415in}{1.210837in}}%
\pgfpathlineto{\pgfqpoint{1.858710in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.214209in}}%
\pgfpathlineto{\pgfqpoint{1.898594in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.911889in}{1.215177in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{1.214102in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{1.215558in}}%
\pgfpathlineto{\pgfqpoint{1.951774in}{1.215597in}}%
\pgfpathlineto{\pgfqpoint{1.965069in}{1.215226in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.217893in}}%
\pgfpathlineto{\pgfqpoint{1.991659in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{2.004954in}{1.222554in}}%
\pgfpathlineto{\pgfqpoint{2.018248in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{1.231566in}}%
\pgfpathlineto{\pgfqpoint{2.044838in}{1.235731in}}%
\pgfpathlineto{\pgfqpoint{2.058133in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{2.071428in}{1.265804in}}%
\pgfpathlineto{\pgfqpoint{2.084723in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{2.093048in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{2.122933in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{2.124608in}{1.495778in}}%
\pgfpathlineto{\pgfqpoint{2.137903in}{1.112457in}}%
\pgfpathlineto{\pgfqpoint{2.151197in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{2.191082in}{1.117500in}}%
\pgfpathlineto{\pgfqpoint{2.204377in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{2.217672in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{2.230967in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{2.244262in}{1.113769in}}%
\pgfpathlineto{\pgfqpoint{2.257557in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{1.128103in}}%
\pgfpathlineto{\pgfqpoint{2.284146in}{1.160791in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{1.266164in}}%
\pgfpathlineto{\pgfqpoint{2.310736in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{1.701747in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.179650in}}%
\pgfpathlineto{\pgfqpoint{0.648874in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{0.662169in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{0.675464in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{0.688759in}{1.184505in}}%
\pgfpathlineto{\pgfqpoint{0.702053in}{1.185435in}}%
\pgfpathlineto{\pgfqpoint{0.715348in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.184223in}}%
\pgfpathlineto{\pgfqpoint{0.741938in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{0.755233in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{0.795118in}{1.187652in}}%
\pgfpathlineto{\pgfqpoint{0.808413in}{1.185209in}}%
\pgfpathlineto{\pgfqpoint{0.835002in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{0.848297in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.874887in}{1.178504in}}%
\pgfpathlineto{\pgfqpoint{0.888182in}{1.200246in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{1.687085in}}%
\pgfpathlineto{\pgfqpoint{0.914772in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{0.928067in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{1.189065in}}%
\pgfpathlineto{\pgfqpoint{0.994541in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{1.007836in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{1.021131in}{1.188484in}}%
\pgfpathlineto{\pgfqpoint{1.034426in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{1.061016in}{1.189224in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{1.190840in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.191981in}}%
\pgfpathlineto{\pgfqpoint{1.114195in}{1.188299in}}%
\pgfpathlineto{\pgfqpoint{1.127490in}{1.193352in}}%
\pgfpathlineto{\pgfqpoint{1.140785in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{1.167375in}{1.195197in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{1.193965in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{1.200460in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.216663in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.605135in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{1.190782in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.192261in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{1.193524in}}%
\pgfpathlineto{\pgfqpoint{1.313619in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{1.326914in}{1.194459in}}%
\pgfpathlineto{\pgfqpoint{1.340209in}{1.192178in}}%
\pgfpathlineto{\pgfqpoint{1.353503in}{1.189468in}}%
\pgfpathlineto{\pgfqpoint{1.366798in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{1.380093in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{1.393388in}{1.193998in}}%
\pgfpathlineto{\pgfqpoint{1.406683in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{1.419978in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{1.433273in}{1.198153in}}%
\pgfpathlineto{\pgfqpoint{1.446568in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{1.459863in}{1.198549in}}%
\pgfpathlineto{\pgfqpoint{1.473158in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{1.486452in}{1.196865in}}%
\pgfpathlineto{\pgfqpoint{1.513042in}{1.192883in}}%
\pgfpathlineto{\pgfqpoint{1.526337in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{1.552927in}{1.193753in}}%
\pgfpathlineto{\pgfqpoint{1.566222in}{1.189189in}}%
\pgfpathlineto{\pgfqpoint{1.579517in}{1.192531in}}%
\pgfpathlineto{\pgfqpoint{1.592812in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{1.606107in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{1.632696in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{1.659286in}{1.192046in}}%
\pgfpathlineto{\pgfqpoint{1.672581in}{1.193628in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.201282in}}%
\pgfpathlineto{\pgfqpoint{1.699171in}{1.199616in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{1.727944in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.747766in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.752350in}{1.191382in}}%
\pgfpathlineto{\pgfqpoint{1.765645in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{1.778940in}{1.192376in}}%
\pgfpathlineto{\pgfqpoint{1.792235in}{1.195252in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{1.194039in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.845415in}{1.196120in}}%
\pgfpathlineto{\pgfqpoint{1.858710in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.198630in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{1.200677in}}%
\pgfpathlineto{\pgfqpoint{1.898594in}{1.198227in}}%
\pgfpathlineto{\pgfqpoint{1.911889in}{1.200343in}}%
\pgfpathlineto{\pgfqpoint{1.925184in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{1.951774in}{1.197201in}}%
\pgfpathlineto{\pgfqpoint{1.965069in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.978364in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{1.991659in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{2.004954in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{2.018248in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{2.044838in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{2.058133in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{2.071428in}{1.210472in}}%
\pgfpathlineto{\pgfqpoint{2.084723in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{2.094003in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{2.122976in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{2.124608in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.137903in}{1.119838in}}%
\pgfpathlineto{\pgfqpoint{2.151197in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{2.164492in}{1.129186in}}%
\pgfpathlineto{\pgfqpoint{2.177787in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{2.191082in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{2.204377in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{2.217672in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{2.230967in}{1.154490in}}%
\pgfpathlineto{\pgfqpoint{2.244262in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{2.257557in}{1.168149in}}%
\pgfpathlineto{\pgfqpoint{2.270852in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{2.284146in}{1.211098in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{1.322442in}}%
\pgfpathlineto{\pgfqpoint{2.310736in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.311871in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337326in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_multikernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128623in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621667in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621667in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.106217in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.098327in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.105742in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.098642in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.095717in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.094011in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.079287in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.084550in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.077352in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.055842in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.329923in}}%
\pgfpathlineto{\pgfqpoint{0.777873in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786415in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.178446in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.172441in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.172549in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.170177in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.169754in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.170799in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.171842in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.182859in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.213452in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.216963in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.252449in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.284944in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.628108in}}%
\pgfpathlineto{\pgfqpoint{1.098196in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.113875in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.198704in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.223175in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.247218in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.230969in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.252592in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.373825in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.557486in}}%
\pgfpathlineto{\pgfqpoint{1.206404in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226071in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.191781in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.190756in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.192117in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.192139in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.193080in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.192550in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.193869in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.196183in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.198430in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.203678in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.212170in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.229087in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{1.401218in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419817in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.175631in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.179990in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.185344in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.194612in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.194898in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.198578in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.199956in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.199534in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.280251in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.062135in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{1.053679in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.062331in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.057749in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.110882in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.351921in}}%
\pgfpathlineto{\pgfqpoint{0.777937in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786412in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.176928in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.178809in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{0.866693in}{1.182396in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.182515in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.183649in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{1.185428in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.191015in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.194578in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.196756in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.202837in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.201666in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.212133in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.217878in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.220396in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.225205in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.254386in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.286031in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.628582in}}%
\pgfpathlineto{\pgfqpoint{1.098196in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.113622in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.162688in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.168013in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.191850in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.217910in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.204398in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.359643in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.206401in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226060in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.194642in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.195020in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.194620in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.197277in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.196688in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.199870in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.202931in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.202541in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.209098in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.218207in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.308804in}}%
\pgfpathlineto{\pgfqpoint{1.401192in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419771in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.154719in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.160067in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.160015in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.164077in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.166424in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.166758in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.172227in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{1.175695in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.190008in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.207557in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.200441in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.216959in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{1.607171in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607171in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_no_descattering.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128623in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621667in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621667in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{0.520165in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{0.517010in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.524481in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{0.529997in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{0.542867in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{0.545917in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.565403in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{0.566971in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{0.597595in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{0.624642in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{0.641281in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{0.987941in}}%
\pgfpathlineto{\pgfqpoint{0.776704in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786483in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.226140in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.227906in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.230046in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.237823in}}%
\pgfpathlineto{\pgfqpoint{0.858989in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{0.866693in}{1.245605in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.248253in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.255080in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{1.263650in}}%
\pgfpathlineto{\pgfqpoint{0.920620in}{1.273184in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.323295in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{0.997658in}{1.357655in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.372140in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.390190in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.410338in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.513476in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.587855in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.678769in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.731184in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{1.086224in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.112130in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.113215in}{1.157767in}}%
\pgfpathlineto{\pgfqpoint{1.119975in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.145152in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{0.537347in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{0.600355in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{0.641943in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{1.197957in}{1.188404in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{1.206328in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.225280in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.415210in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.460160in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.511739in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.593751in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.620577in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.656858in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.696876in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.750932in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.829377in}}%
\pgfpathlineto{\pgfqpoint{1.392555in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.418789in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{0.709847in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{1.459887in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{0.629501in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{0.615061in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{0.604399in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{0.590290in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{0.562025in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{0.553191in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{0.545549in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{0.535963in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{0.539632in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{0.534728in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{0.553145in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.676340in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_parametric_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128623in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621667in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621667in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{0.928608in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{0.929220in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.930555in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{0.942966in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{0.940956in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{0.956003in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{0.983468in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.277238in}}%
\pgfpathlineto{\pgfqpoint{0.777710in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786443in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.181496in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.184088in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.184450in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.187038in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.187320in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{1.199017in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.204932in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.209898in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.211340in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.215661in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.219361in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.243146in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.280506in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.349488in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.396913in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.759904in}}%
\pgfpathlineto{\pgfqpoint{1.097989in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.113077in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.113215in}{1.786288in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.057013in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.075184in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.103192in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.137718in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.135077in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.323973in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.550583in}}%
\pgfpathlineto{\pgfqpoint{1.206402in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.225898in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.240623in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.246024in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.253259in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.258694in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.259769in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.280807in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.327623in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.384110in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{1.400363in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419595in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.074298in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.072727in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.064318in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.061732in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.042219in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.034160in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.033203in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.023540in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.037551in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{1.606924in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.606924in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.098665in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.088394in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{1.087287in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.086569in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.101575in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.123528in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.083956in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{0.777962in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786410in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.174033in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.174877in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.174363in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.178055in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.182694in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.187713in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.189785in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.195423in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.206635in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.207834in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.212091in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.219879in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.238816in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.606859in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.114177in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.221927in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.289888in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.241460in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.362774in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.549516in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226088in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.185671in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.186497in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.184555in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.183334in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.183299in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.181251in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.182668in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.179320in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.177783in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.177588in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.175136in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.177452in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.254788in}}%
\pgfpathlineto{\pgfqpoint{1.401460in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419783in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.197484in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.205246in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.209335in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.210012in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.212379in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.211888in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.208510in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.199204in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607123in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_profile_mono_single_field.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635579in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128623in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621667in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621667in,y=0.412842in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128623in,y=0.257456in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.510065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.472177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.735887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.697999in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{0.961710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310137in, y=0.923822in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.187532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.149644in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.413355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.375467in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.639177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.601289in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635579in}{1.865000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396469in, y=1.827112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254581in,y=1.187532in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702091in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.828828in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.764902in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.697851in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.685528in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.852581in}}%
\pgfpathlineto{\pgfqpoint{0.779315in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.785747in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.225480in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.223445in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.221121in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.218880in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.218309in}}%
\pgfpathlineto{\pgfqpoint{0.866693in}{1.214042in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.210907in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.208768in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{0.920620in}{1.201751in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.199143in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.197304in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.188745in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.184987in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.176745in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.173190in}}%
\pgfpathlineto{\pgfqpoint{0.997658in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.144674in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.117739in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.104484in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.037194in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.023424in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.209279in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.120698in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.845256in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.784397in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.680726in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.581256in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.505980in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.527126in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.427867in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.507133in}}%
\pgfpathlineto{\pgfqpoint{1.197957in}{1.556934in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226211in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.149057in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.147633in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.145419in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.142173in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.135394in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.118898in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.109581in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.096047in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.065612in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.056201in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{1.402235in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419884in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.222512in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.246352in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.257880in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.294288in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.315048in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.326533in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.358713in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.360029in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.381179in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.369160in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.381240in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.369174in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.467148in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.200736in}}%
\pgfpathlineto{\pgfqpoint{1.607367in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607367in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635579in}{0.510065in}}{\pgfqpoint{0.986088in}{1.354935in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632246in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.084988in}}%
\pgfpathlineto{\pgfqpoint{0.643283in}{1.070687in}}%
\pgfpathlineto{\pgfqpoint{0.650987in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{1.069051in}}%
\pgfpathlineto{\pgfqpoint{0.666394in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{0.681802in}{1.067363in}}%
\pgfpathlineto{\pgfqpoint{0.689506in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{0.697209in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{0.704913in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{0.712617in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{0.720321in}{1.073996in}}%
\pgfpathlineto{\pgfqpoint{0.728025in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.070045in}}%
\pgfpathlineto{\pgfqpoint{0.743432in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{0.751136in}{1.066622in}}%
\pgfpathlineto{\pgfqpoint{0.758840in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{0.766544in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{0.774248in}{1.324515in}}%
\pgfpathlineto{\pgfqpoint{0.777860in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{0.786408in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.181428in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{0.812767in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{0.828174in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.178086in}}%
\pgfpathlineto{\pgfqpoint{0.843582in}{1.178713in}}%
\pgfpathlineto{\pgfqpoint{0.874397in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{0.882101in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{0.928324in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.183838in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{1.185682in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.195002in}}%
\pgfpathlineto{\pgfqpoint{1.005362in}{1.199658in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.214019in}}%
\pgfpathlineto{\pgfqpoint{1.036177in}{1.215732in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.248901in}}%
\pgfpathlineto{\pgfqpoint{1.066992in}{1.257175in}}%
\pgfpathlineto{\pgfqpoint{1.074696in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{1.082400in}{1.296956in}}%
\pgfpathlineto{\pgfqpoint{1.090104in}{1.337363in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{1.098099in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.113154in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.113215in}{1.832192in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{1.108736in}}%
\pgfpathlineto{\pgfqpoint{1.144030in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.151734in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{1.182549in}{1.192999in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{1.206390in}{0.506731in}}%
\pgfpathmoveto{\pgfqpoint{1.226062in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.228772in}{1.193879in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.192749in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.193902in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.195109in}}%
\pgfpathlineto{\pgfqpoint{1.305810in}{1.192733in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{1.344329in}{1.195721in}}%
\pgfpathlineto{\pgfqpoint{1.352033in}{1.198754in}}%
\pgfpathlineto{\pgfqpoint{1.359737in}{1.197966in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{1.375145in}{1.203507in}}%
\pgfpathlineto{\pgfqpoint{1.382849in}{1.211605in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{1.398256in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.401237in}{1.868333in}}%
\pgfpathmoveto{\pgfqpoint{1.419772in}{1.868333in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.155378in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{1.161067in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{1.164849in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{1.165542in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.169664in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.169060in}}%
\pgfpathlineto{\pgfqpoint{1.482998in}{1.170816in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{1.498406in}{1.171656in}}%
\pgfpathlineto{\pgfqpoint{1.506110in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{1.171692in}}%
\pgfpathlineto{\pgfqpoint{1.521517in}{1.173146in}}%
\pgfpathlineto{\pgfqpoint{1.529221in}{1.173561in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{1.170581in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.173829in}}%
\pgfpathlineto{\pgfqpoint{1.552332in}{1.172942in}}%
\pgfpathlineto{\pgfqpoint{1.560036in}{1.185052in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{1.575444in}{1.189742in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.183793in}}%
\pgfpathlineto{\pgfqpoint{1.590851in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{1.607127in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.607127in}{0.506731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.510065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635579in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/high_scatter_1pt5x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610483in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610483in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151164in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151164in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691844in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691844in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232525in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232525in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773205in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773205in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313886in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313886in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972745in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.501752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in,y=0.463864in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.868960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=0.831072in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.236169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.198280in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.603377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.565488in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.600899in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.600899in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.701421in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{1.701421in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{1.701421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.787546in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.596735in}}%
\pgfpathlineto{\pgfqpoint{1.413056in}{0.595158in}}%
\pgfpathlineto{\pgfqpoint{1.582018in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.670490in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.048163in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{1.898823in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.055872in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.060084in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.144742in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.391062in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.519446in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{1.525042in}}%
\pgfpathlineto{\pgfqpoint{2.933720in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.554420in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.711739in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{3.060442in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{3.081562in}{1.720872in}}%
\pgfpathlineto{\pgfqpoint{3.102683in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.723146in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{3.166044in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.731000in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.746984in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.773983in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.553387in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.553387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.957004in}}%
\pgfpathlineto{\pgfqpoint{0.885047in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.959976in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.835782in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.692961in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{1.180732in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{1.307454in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.476417in}{0.675539in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.582018in}{0.691578in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{0.712544in}}%
\pgfpathlineto{\pgfqpoint{1.687620in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.079923in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.173389in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{1.856583in}{1.195720in}}%
\pgfpathlineto{\pgfqpoint{1.877703in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{1.898823in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.223224in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.474740in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.478902in}}%
\pgfpathlineto{\pgfqpoint{2.088906in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{1.462814in}}%
\pgfpathlineto{\pgfqpoint{2.257869in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{2.384591in}{1.442118in}}%
\pgfpathlineto{\pgfqpoint{2.532434in}{1.425329in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.421913in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{2.743637in}{1.412036in}}%
\pgfpathlineto{\pgfqpoint{2.764757in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{2.828118in}{1.410289in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{2.933720in}{1.416512in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.419412in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.521593in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.535222in}}%
\pgfpathlineto{\pgfqpoint{3.081562in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.588291in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.642011in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.690611in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.768827in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{0.737205in}{0.917137in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.786766in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.638346in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.597239in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.595484in}}%
\pgfpathlineto{\pgfqpoint{1.222973in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{1.413056in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.582018in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{0.586338in}}%
\pgfpathlineto{\pgfqpoint{1.687620in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{0.579512in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{1.856583in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{1.898823in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.045955in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.137380in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.403957in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.532841in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.549901in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.551995in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{1.551644in}}%
\pgfpathlineto{\pgfqpoint{2.088906in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{2.131147in}{1.548441in}}%
\pgfpathlineto{\pgfqpoint{2.152268in}{1.543294in}}%
\pgfpathlineto{\pgfqpoint{2.173388in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.215629in}{1.540906in}}%
\pgfpathlineto{\pgfqpoint{2.257869in}{1.544937in}}%
\pgfpathlineto{\pgfqpoint{2.278990in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{2.300110in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{2.321230in}{1.538227in}}%
\pgfpathlineto{\pgfqpoint{2.342351in}{1.534612in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.529693in}}%
\pgfpathlineto{\pgfqpoint{2.469073in}{1.522655in}}%
\pgfpathlineto{\pgfqpoint{2.490193in}{1.515677in}}%
\pgfpathlineto{\pgfqpoint{2.511313in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.553554in}{1.510155in}}%
\pgfpathlineto{\pgfqpoint{2.616915in}{1.509271in}}%
\pgfpathlineto{\pgfqpoint{2.638035in}{1.507054in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.502070in}}%
\pgfpathlineto{\pgfqpoint{2.680276in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{2.722517in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{2.764757in}{1.497304in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.828118in}{1.501690in}}%
\pgfpathlineto{\pgfqpoint{2.849239in}{1.501486in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{2.891479in}{1.511226in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.510580in}}%
\pgfpathlineto{\pgfqpoint{2.933720in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.517543in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.550346in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.718527in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.731883in}}%
\pgfpathlineto{\pgfqpoint{3.060442in}{1.735717in}}%
\pgfpathlineto{\pgfqpoint{3.081562in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{1.739878in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.739407in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.751248in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.774074in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.553205in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.553205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575267in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{1.430594in}{1.146559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452816in}{1.146559in}}{\pgfqpoint{1.452816in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{1.787222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452816in}{1.809444in}}{\pgfqpoint{1.430594in}{1.809444in}}%
\pgfpathlineto{\pgfqpoint{0.575267in}{1.809444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553045in}{1.809444in}}{\pgfqpoint{0.553045in}{1.787222in}}%
\pgfpathlineto{\pgfqpoint{0.553045in}{1.168782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553045in}{1.146559in}}{\pgfqpoint{0.575267in}{1.146559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.726111in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.726111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.687222in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.568723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.529834in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont from direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.411335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.372446in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont from total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.253947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.215058in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont descattered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/high_scatter_2x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610483in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610483in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151164in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151164in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691844in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691844in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232525in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232525in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773205in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773205in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313886in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313886in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972745in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.514770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in,y=0.476882in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.759667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=0.721779in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.004564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=0.966676in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.249461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.211573in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.494358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.456470in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.739255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.701367in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.875223in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.622656in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.734565in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.001380in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.001380in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.412562in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.412562in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.469007in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{1.581541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.886905in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.885307in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.769598in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{1.476417in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{0.596702in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{0.594257in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.595829in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.005694in}}%
\pgfpathlineto{\pgfqpoint{1.898823in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.007868in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.304824in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{2.891479in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.426186in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.589924in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.596317in}}%
\pgfpathlineto{\pgfqpoint{3.060442in}{1.598077in}}%
\pgfpathlineto{\pgfqpoint{3.081562in}{1.597672in}}%
\pgfpathlineto{\pgfqpoint{3.102683in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.599742in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{3.166044in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.624025in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.683067in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.551528in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.551528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{0.694964in}{0.978026in}}%
\pgfpathlineto{\pgfqpoint{0.821686in}{0.983548in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{1.180732in}{0.760069in}}%
\pgfpathlineto{\pgfqpoint{1.265213in}{0.772700in}}%
\pgfpathlineto{\pgfqpoint{1.328574in}{0.784946in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{1.476417in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{1.603139in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{1.687620in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{0.988686in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{1.091592in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.201867in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.238872in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.246216in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.248966in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.253989in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.261532in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.264252in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{1.258537in}}%
\pgfpathlineto{\pgfqpoint{2.088906in}{1.253362in}}%
\pgfpathlineto{\pgfqpoint{2.152268in}{1.242312in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{1.237956in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{1.229825in}}%
\pgfpathlineto{\pgfqpoint{2.257869in}{1.225883in}}%
\pgfpathlineto{\pgfqpoint{2.321230in}{1.218705in}}%
\pgfpathlineto{\pgfqpoint{2.363471in}{1.213972in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{1.202319in}}%
\pgfpathlineto{\pgfqpoint{2.511313in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{2.553554in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.185792in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.176879in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{1.176171in}}%
\pgfpathlineto{\pgfqpoint{2.722517in}{1.177210in}}%
\pgfpathlineto{\pgfqpoint{2.764757in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{2.785878in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{2.933720in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{3.060442in}{1.248625in}}%
\pgfpathlineto{\pgfqpoint{3.081562in}{1.267052in}}%
\pgfpathlineto{\pgfqpoint{3.102683in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{3.166044in}{1.384333in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.425923in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.525497in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.620538in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.878953in}}%
\pgfpathlineto{\pgfqpoint{0.652724in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{0.694964in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{0.800566in}{0.880558in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{0.885047in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{0.927288in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.886561in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.884626in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.771218in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.641960in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{1.117371in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{1.180732in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{1.265213in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.601151in}}%
\pgfpathlineto{\pgfqpoint{1.434176in}{0.601308in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{1.708740in}{0.594137in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.596134in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{0.977669in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{0.962974in}}%
\pgfpathlineto{\pgfqpoint{1.877703in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{1.898823in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{0.902943in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{0.895781in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{0.938957in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.721204in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{1.777846in}}%
\pgfpathlineto{\pgfqpoint{2.088906in}{1.668307in}}%
\pgfpathlineto{\pgfqpoint{2.110027in}{1.607436in}}%
\pgfpathlineto{\pgfqpoint{2.131147in}{1.533614in}}%
\pgfpathlineto{\pgfqpoint{2.152268in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{2.173388in}{1.414888in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{1.449399in}}%
\pgfpathlineto{\pgfqpoint{2.215629in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{1.478071in}}%
\pgfpathlineto{\pgfqpoint{2.257869in}{1.480325in}}%
\pgfpathlineto{\pgfqpoint{2.278990in}{1.487205in}}%
\pgfpathlineto{\pgfqpoint{2.300110in}{1.481534in}}%
\pgfpathlineto{\pgfqpoint{2.321230in}{1.456830in}}%
\pgfpathlineto{\pgfqpoint{2.342351in}{1.441886in}}%
\pgfpathlineto{\pgfqpoint{2.363471in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{2.384591in}{1.434005in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.408674in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{1.397896in}}%
\pgfpathlineto{\pgfqpoint{2.447952in}{1.404511in}}%
\pgfpathlineto{\pgfqpoint{2.469073in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{2.490193in}{1.378254in}}%
\pgfpathlineto{\pgfqpoint{2.511313in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{2.532434in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{2.553554in}{1.371567in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.380056in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.371888in}}%
\pgfpathlineto{\pgfqpoint{2.616915in}{1.365464in}}%
\pgfpathlineto{\pgfqpoint{2.638035in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{2.659156in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{2.680276in}{1.304488in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{1.325138in}}%
\pgfpathlineto{\pgfqpoint{2.722517in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{2.764757in}{1.300915in}}%
\pgfpathlineto{\pgfqpoint{2.785878in}{1.309982in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.324564in}}%
\pgfpathlineto{\pgfqpoint{2.849239in}{1.328053in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{2.891479in}{1.377306in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.347471in}}%
\pgfpathlineto{\pgfqpoint{2.933720in}{1.342367in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.421849in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.632869in}}%
\pgfpathlineto{\pgfqpoint{3.060442in}{1.644451in}}%
\pgfpathlineto{\pgfqpoint{3.081562in}{1.634723in}}%
\pgfpathlineto{\pgfqpoint{3.144923in}{1.635577in}}%
\pgfpathlineto{\pgfqpoint{3.166044in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.622504in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.630311in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.686134in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.312091in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.551399in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.551399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575267in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{1.430594in}{1.146559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452816in}{1.146559in}}{\pgfqpoint{1.452816in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{1.787222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452816in}{1.809444in}}{\pgfqpoint{1.430594in}{1.809444in}}%
\pgfpathlineto{\pgfqpoint{0.575267in}{1.809444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553045in}{1.809444in}}{\pgfqpoint{0.553045in}{1.787222in}}%
\pgfpathlineto{\pgfqpoint{0.553045in}{1.168782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553045in}{1.146559in}}{\pgfqpoint{0.575267in}{1.146559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.726111in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.726111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.687222in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.568723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.529834in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont from direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.411335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.372446in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont from total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.253947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.215058in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont descattered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/high_scatter_Brem.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610483in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610483in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151164in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151164in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691844in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691844in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232525in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232525in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773205in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773205in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313886in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313886in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972745in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.519021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in,y=0.481133in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.792849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in,y=0.754961in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.066677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.028789in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.340506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.302617in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.614334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.576446in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.639634in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.617599in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.617599in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.764873in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.063392in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.063392in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.122006in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.585988in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{1.711817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.929276in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.801257in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.653462in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.610923in}}%
\pgfpathlineto{\pgfqpoint{1.370815in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{0.605923in}}%
\pgfpathlineto{\pgfqpoint{1.624259in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{1.666500in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{1.687620in}{0.596979in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.061903in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{1.877703in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.073584in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.518164in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.568315in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.669957in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{3.102683in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.737757in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.745961in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.514864in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.552178in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.552178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{0.800566in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{0.969529in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.946060in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.818282in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.673991in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{1.328574in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.856583in}{1.121923in}}%
\pgfpathlineto{\pgfqpoint{1.898823in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.132364in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.423380in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.516464in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.526068in}}%
\pgfpathlineto{\pgfqpoint{2.194508in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{2.490193in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{1.493404in}}%
\pgfpathlineto{\pgfqpoint{2.828118in}{1.489285in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.489131in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.490920in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.511718in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.589576in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.633454in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.642461in}}%
\pgfpathlineto{\pgfqpoint{3.102683in}{1.656990in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{3.166044in}{1.676567in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.685489in}}%
\pgfpathlineto{\pgfqpoint{3.208284in}{1.698464in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.713089in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{2.950511in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631603in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{0.821686in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.990649in}{0.933737in}}%
\pgfpathlineto{\pgfqpoint{1.011769in}{0.930337in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.054010in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{0.613387in}}%
\pgfpathlineto{\pgfqpoint{1.096251in}{0.611880in}}%
\pgfpathlineto{\pgfqpoint{1.413056in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{0.607555in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.687620in}{0.599668in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{0.592411in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{1.793222in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{1.814342in}{1.071072in}}%
\pgfpathlineto{\pgfqpoint{1.877703in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{1.941064in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{1.962184in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.520020in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{1.533203in}}%
\pgfpathlineto{\pgfqpoint{2.131147in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.532461in}}%
\pgfpathlineto{\pgfqpoint{2.511313in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{2.638035in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{1.529671in}}%
\pgfpathlineto{\pgfqpoint{2.743637in}{1.530067in}}%
\pgfpathlineto{\pgfqpoint{2.785878in}{1.530966in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{1.541035in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.568183in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{3.018201in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.733453in}}%
\pgfpathlineto{\pgfqpoint{3.102683in}{1.736693in}}%
\pgfpathlineto{\pgfqpoint{3.123803in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{3.187164in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.229405in}{1.756086in}}%
\pgfpathlineto{\pgfqpoint{3.250525in}{1.796946in}}%
\pgfpathlineto{\pgfqpoint{3.271645in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{3.292766in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.551494in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{0.551494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575267in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{1.430594in}{1.146559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452816in}{1.146559in}}{\pgfqpoint{1.452816in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{1.452816in}{1.787222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452816in}{1.809444in}}{\pgfqpoint{1.430594in}{1.809444in}}%
\pgfpathlineto{\pgfqpoint{0.575267in}{1.809444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553045in}{1.809444in}}{\pgfqpoint{0.553045in}{1.787222in}}%
\pgfpathlineto{\pgfqpoint{0.553045in}{1.168782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.553045in}{1.146559in}}{\pgfqpoint{0.575267in}{1.146559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.726111in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.726111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.687222in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.568723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.529834in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont from direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.411335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.372446in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont from total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597489in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.253947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908600in,y=1.215058in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont descattered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_convolution_global.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.047429in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.047429in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.047429in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.645018in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202924in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202924in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829784in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829784in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265610in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=0.446157in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{0.776165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=0.736513in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{1.066521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=1.026869in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{1.356877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=1.317225in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{1.647233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323325in,y=1.606998in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226103in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont NMSE [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720632in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.731011in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.395326in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.060072in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.724834in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.557216in}}%
\pgfpathlineto{\pgfqpoint{1.765302in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717244in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.727093in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.223946in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.056325in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.888706in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.721088in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.553470in}}%
\pgfpathlineto{\pgfqpoint{1.762500in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720198in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.564818in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.229583in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.061965in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{1.766720in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709271in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.712549in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.636461in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.634983in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.634990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724660in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.738051in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.570367in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.235114in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.067495in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.899877in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.732259in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{1.770855in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717450in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.728394in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.560717in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.225466in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.890229in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{1.763639in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713236in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.720620in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.552560in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.384865in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.217230in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.881989in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.714371in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.546753in}}%
\pgfpathlineto{\pgfqpoint{1.757475in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717615in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.560971in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.393340in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.555246in}}%
\pgfpathlineto{\pgfqpoint{1.763828in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711098in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.714301in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.604679in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.599773in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.599768in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.599768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727821in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.742500in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.574869in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.407254in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.736787in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{1.774242in}{0.475809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.645018in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886201in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722796in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{1.549789in}{0.541364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572011in}{0.541364in}}{\pgfqpoint{1.572011in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.709863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572011in}{0.732086in}}{\pgfqpoint{1.549789in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{0.722796in}{0.732086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700574in}{0.732086in}}{\pgfqpoint{0.700574in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{0.700574in}{0.563587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700574in}{0.541364in}}{\pgfqpoint{0.722796in}{0.541364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745018in,y=0.609863in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont global free kernel}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_convolution_global_error_im.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.560000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.220000in,height=1.230000in]{mono_convolution_global_error_im-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530537in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530537in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141370in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141370in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752203in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752203in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141370in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.686738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.648850in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.931071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=0.893183in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.137516in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.419738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.381849in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.664071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375373in,y=1.626183in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233485in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754589in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.831241in}{0.485809in}}{\pgfqpoint{0.068960in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.859613in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{1.859613in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830000in}{0.490000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.370000in]{mono_convolution_global_error_im-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900201in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997423in,y=0.447921in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900201in}{0.788597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997423in,y=0.750709in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900201in}{1.091386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997423in,y=1.053498in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900201in}{1.394174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997423in,y=1.356286in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900201in}{1.696963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997423in,y=1.659074in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194866in,y=1.175404in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density error [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.859613in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{1.859613in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_convolution_local_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.047429in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.047429in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.047429in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.645018in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202924in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202924in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829784in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829784in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265610in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=0.446157in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{0.776165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=0.736513in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{1.066521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=1.026869in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{1.356877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281658in,y=1.317225in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645018in}{1.647233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323325in,y=1.606998in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226103in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont NMSE [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735802in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.762886in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.997902in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.844950in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{0.539046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730246in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.599485in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.444388in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.299699in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.260650in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.260093in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.260088in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.260088in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.260088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731932in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.617137in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.588357in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.588350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702990in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.692040in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.525821in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.498832in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.498725in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.498724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742835in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.774398in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.624475in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.474566in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.174745in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.874923in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{0.575101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734221in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.618904in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.565103in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.563976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724118in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.745178in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.588574in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.432340in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.276135in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{0.963736in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.807538in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{0.495140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725914in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.592346in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.529767in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.528551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706502in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.657597in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.577015in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.575485in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{1.575487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645018in}{0.485809in}}{\pgfqpoint{1.241183in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742920in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.826808in}{1.772060in}}%
\pgfpathlineto{\pgfqpoint{0.952180in}{1.618032in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.464603in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.157740in}}%
\pgfpathlineto{\pgfqpoint{1.453668in}{1.004308in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{1.829784in}{0.544011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.645018in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886201in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645018in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722796in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{1.488010in}{0.541364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.510233in}{0.541364in}}{\pgfqpoint{1.510233in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.510233in}{0.709863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.510233in}{0.732086in}}{\pgfqpoint{1.488010in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{0.722796in}{0.732086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700574in}{0.732086in}}{\pgfqpoint{0.700574in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{0.700574in}{0.563587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700574in}{0.541364in}}{\pgfqpoint{0.722796in}{0.541364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745018in,y=0.609863in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont local free kernel}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_density_error_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327562in}{0.154639in}}%
\pgfpathlineto{\pgfqpoint{2.672438in}{0.154639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694660in}{0.154639in}}{\pgfqpoint{2.694660in}{0.176862in}}%
\pgfpathlineto{\pgfqpoint{2.694660in}{0.323138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694660in}{0.345361in}}{\pgfqpoint{2.672438in}{0.345361in}}%
\pgfpathlineto{\pgfqpoint{0.327562in}{0.345361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.305340in}{0.345361in}}{\pgfqpoint{0.305340in}{0.323138in}}%
\pgfpathlineto{\pgfqpoint{0.305340in}{0.176862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.305340in}{0.154639in}}{\pgfqpoint{0.327562in}{0.154639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349784in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{0.572007in}{0.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660895in,y=0.223138in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont w/ scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.312000in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{1.534222in}{0.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623111in,y=0.223138in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.123108in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{2.345330in}{0.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434219in,y=0.223138in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont local}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_recon_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{3.137370in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{3.137370in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.729142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{2.382130in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{2.382130in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.457425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.253638in}}%
\pgfpathlineto{\pgfqpoint{2.978900in}{1.253638in}}%
\pgfpathlineto{\pgfqpoint{2.978900in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.185709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.981921in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.981921in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.913992in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{0.913992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{1.609638in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{1.609638in}{0.642276in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{0.642276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.729142in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.661213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.389496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{1.076155in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{1.076155in}{1.117780in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.117780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.913992in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.913992in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{0.846063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853724in}{0.506418in}}{\pgfqpoint{2.519132in}{1.358582in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.642276in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{0.642276in}}%
\pgfpathlineto{\pgfqpoint{1.054334in}{0.574347in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{0.574347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853724in}{0.506418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853724in,y=0.409195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357550in}{0.506418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357550in,y=0.409195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861377in}{0.506418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861377in,y=0.409195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365203in}{0.506418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365203in,y=0.409195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869030in}{0.506418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869030in,y=0.409195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372856in}{0.506418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372856in,y=0.409195in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113290in,y=0.254874in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAE (g/cm\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853724in}{1.729142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631886in,y=1.739944in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont no}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132669in,y=1.625747in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont descattering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853724in}{1.457425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467261in,y=1.468228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont single}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540063in,y=1.354030in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853724in}{1.185709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198816in,y=1.196511in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448145in,y=1.082314in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853724in}{0.913992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333463in,y=0.924795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont multiple}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401578in,y=0.810597in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont kernels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853724in}{0.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569481in,y=0.653078in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont free}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448145in,y=0.538881in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372856in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{0.506418in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{0.506418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853724in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.372856in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858535in}{0.561973in}}%
\pgfpathlineto{\pgfqpoint{3.295079in}{0.561973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.317301in}{0.561973in}}{\pgfqpoint{3.317301in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{3.317301in}{0.728023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.317301in}{0.750245in}}{\pgfqpoint{3.295079in}{0.750245in}}%
\pgfpathlineto{\pgfqpoint{1.858535in}{0.750245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836313in}{0.750245in}}{\pgfqpoint{1.836313in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{1.836313in}{0.584195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836313in}{0.561973in}}{\pgfqpoint{1.858535in}{0.561973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880757in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{1.880757in}{0.705800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191869in,y=0.628023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722351in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{2.944574in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{2.944574in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{2.722351in}{0.705800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033462in,y=0.628023in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont local}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_recon_profiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843190in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843190in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188891in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188891in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534591in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534591in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880292in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880292in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225993in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225993in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361741in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in,y=0.510611in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.851904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in,y=0.814016in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.155310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.117421in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.458715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.420826in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.762120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in,y=1.724232in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.728503in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487489in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{0.916111in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{0.943119in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{1.658828in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{1.874890in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{1.888394in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{1.901898in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.236367in}}%
\pgfpathlineto{\pgfqpoint{2.050442in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.763333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.728503in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487489in}{1.531021in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{1.530774in}}%
\pgfpathlineto{\pgfqpoint{0.524497in}{1.531495in}}%
\pgfpathlineto{\pgfqpoint{0.551505in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{0.605521in}{1.533480in}}%
\pgfpathlineto{\pgfqpoint{0.619025in}{1.534862in}}%
\pgfpathlineto{\pgfqpoint{0.632529in}{1.535121in}}%
\pgfpathlineto{\pgfqpoint{0.646033in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{0.659537in}{1.537275in}}%
\pgfpathlineto{\pgfqpoint{0.781072in}{1.551801in}}%
\pgfpathlineto{\pgfqpoint{0.808080in}{1.557566in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{0.835088in}{1.563954in}}%
\pgfpathlineto{\pgfqpoint{0.848592in}{1.564640in}}%
\pgfpathlineto{\pgfqpoint{0.862095in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{0.875599in}{1.571305in}}%
\pgfpathlineto{\pgfqpoint{0.889103in}{1.584392in}}%
\pgfpathlineto{\pgfqpoint{0.902607in}{1.583532in}}%
\pgfpathlineto{\pgfqpoint{0.916111in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{1.024143in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{1.091662in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{1.159182in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{1.199694in}{0.709661in}}%
\pgfpathlineto{\pgfqpoint{1.213198in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{1.226702in}{0.716264in}}%
\pgfpathlineto{\pgfqpoint{1.253710in}{0.720051in}}%
\pgfpathlineto{\pgfqpoint{1.334733in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{1.402253in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{1.456269in}{0.754012in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.770059in}}%
\pgfpathlineto{\pgfqpoint{1.537292in}{0.779964in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{1.604812in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.631820in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{1.028848in}}%
\pgfpathlineto{\pgfqpoint{1.658828in}{1.122703in}}%
\pgfpathlineto{\pgfqpoint{1.672331in}{1.121036in}}%
\pgfpathlineto{\pgfqpoint{1.712843in}{1.113533in}}%
\pgfpathlineto{\pgfqpoint{1.780363in}{1.100805in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{1.096003in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.861386in}{1.075289in}}%
\pgfpathlineto{\pgfqpoint{1.874890in}{1.025584in}}%
\pgfpathlineto{\pgfqpoint{1.928906in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{1.942410in}{1.031336in}}%
\pgfpathlineto{\pgfqpoint{1.969418in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.996426in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{2.009930in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.202748in}}%
\pgfpathlineto{\pgfqpoint{2.050442in}{1.207368in}}%
\pgfpathlineto{\pgfqpoint{2.063945in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{2.077449in}{1.220778in}}%
\pgfpathlineto{\pgfqpoint{2.090953in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{2.104457in}{1.243196in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{2.144969in}{1.305154in}}%
\pgfpathlineto{\pgfqpoint{2.158473in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{2.171977in}{1.378369in}}%
\pgfpathlineto{\pgfqpoint{2.185481in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{2.198985in}{1.450509in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{0.558813in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.728503in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487489in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.572237in}}%
\pgfpathlineto{\pgfqpoint{0.510993in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{0.524497in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{0.538001in}{1.570990in}}%
\pgfpathlineto{\pgfqpoint{0.592017in}{1.571493in}}%
\pgfpathlineto{\pgfqpoint{0.632529in}{1.570999in}}%
\pgfpathlineto{\pgfqpoint{0.646033in}{1.571882in}}%
\pgfpathlineto{\pgfqpoint{0.659537in}{1.571055in}}%
\pgfpathlineto{\pgfqpoint{0.686544in}{1.571367in}}%
\pgfpathlineto{\pgfqpoint{0.727056in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{0.740560in}{1.572325in}}%
\pgfpathlineto{\pgfqpoint{0.754064in}{1.571102in}}%
\pgfpathlineto{\pgfqpoint{0.767568in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{0.781072in}{1.571055in}}%
\pgfpathlineto{\pgfqpoint{0.808080in}{1.572371in}}%
\pgfpathlineto{\pgfqpoint{0.821584in}{1.571827in}}%
\pgfpathlineto{\pgfqpoint{0.835088in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{0.848592in}{1.571370in}}%
\pgfpathlineto{\pgfqpoint{0.862095in}{1.578173in}}%
\pgfpathlineto{\pgfqpoint{0.875599in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{0.889103in}{1.581623in}}%
\pgfpathlineto{\pgfqpoint{0.902607in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{0.916111in}{1.583531in}}%
\pgfpathlineto{\pgfqpoint{0.929615in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{1.348237in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{1.429261in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{1.456269in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{1.550796in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{0.649407in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{0.649138in}}%
\pgfpathlineto{\pgfqpoint{1.631820in}{0.649309in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{1.658828in}{1.102445in}}%
\pgfpathlineto{\pgfqpoint{1.699339in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{1.861386in}{1.076100in}}%
\pgfpathlineto{\pgfqpoint{1.874890in}{0.972828in}}%
\pgfpathlineto{\pgfqpoint{1.969418in}{0.975476in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{1.996426in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{2.009930in}{1.026144in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{1.542298in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.763123in}}%
\pgfpathlineto{\pgfqpoint{2.063945in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{2.077449in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{2.090953in}{1.765549in}}%
\pgfpathlineto{\pgfqpoint{2.104457in}{1.763653in}}%
\pgfpathlineto{\pgfqpoint{2.117961in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{2.144969in}{1.771242in}}%
\pgfpathlineto{\pgfqpoint{2.158473in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.171977in}{1.775972in}}%
\pgfpathlineto{\pgfqpoint{2.185481in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{2.198985in}{1.697567in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225993in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.225993in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991744in}{1.726111in}}%
\pgfpathlineto{\pgfqpoint{1.213966in}{1.726111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302855in,y=1.687222in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991744in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{1.213966in}{1.568723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302855in,y=1.529834in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.991744in}{1.411335in}}%
\pgfpathlineto{\pgfqpoint{1.213966in}{1.411335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302855in,y=1.372446in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont no scatter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_rho_im.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.741604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530000in}{0.500000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.220000in,height=1.220000in]{mono_rho_im-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539888in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539888in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141370in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141370in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742851in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742851in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141370in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.512225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202709in,y=0.474337in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.812966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202709in,y=0.775078in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.113706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=1.075818in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.414447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=1.376559in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.715188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=1.677300in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147153in,y=1.113706in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.741604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754589in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{1.741604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.754589in}{1.741604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.831241in}{0.485809in}}{\pgfqpoint{0.062790in}{1.255795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830000in}{0.490000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.060000in,height=1.250000in]{mono_rho_im-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894031in}{0.714819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991253in,y=0.676931in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894031in}{1.056625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991253in,y=1.018737in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894031in}{1.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991253in,y=1.360543in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894031in}{1.740237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991253in,y=1.702349in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188696in,y=1.113706in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894031in,y=1.783271in,right,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.894031in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{2.993337in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{2.993337in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.685511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.416278in}}%
\pgfpathlineto{\pgfqpoint{0.943035in}{1.416278in}}%
\pgfpathlineto{\pgfqpoint{0.943035in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.326534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{0.837475in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{0.837475in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.967557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.608579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{0.775734in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{0.775734in}{1.595767in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.595767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.752449in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{0.752449in}{1.236790in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.236790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{0.814474in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{0.814474in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.877812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.747496in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.747496in}{0.518835in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.518835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101890in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101890in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101890in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462253in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.462253in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462253in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462253in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822616in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.822616in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822616in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822616in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182978in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.182978in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182978in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182978in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543341in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.543341in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543341in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543341in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.364399in}{1.435909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903703in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.903703in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903703in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903703in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105927in,y=0.240286in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.647623in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=1.288646in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.929668in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.570691in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.105927in}{0.429091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993337in,y=1.730383in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}3.1\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943035in,y=1.371406in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.8\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837475in,y=1.012429in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.3\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891597in,y=0.653451in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.1\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775734in,y=1.640639in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}4.7\(\displaystyle \times 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752449in,y=1.281662in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.5\(\displaystyle \times 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814474in,y=0.922684in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.0\(\displaystyle \times 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747496in,y=0.563707in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}8.3\(\displaystyle \times 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_convolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.691361in}{2.241963in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{2.241963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259309in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{2.047209in}}%
\pgfpathlineto{\pgfqpoint{0.259309in}{2.047209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322945in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322945in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959309in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959309in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595672in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595672in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959309in,y=0.294600in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{0.367689in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{0.377633in}{0.635030in}}%
\pgfpathlineto{\pgfqpoint{0.387576in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{0.397519in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.412434in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{0.427348in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{0.442263in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{0.457178in}{0.750506in}}%
\pgfpathlineto{\pgfqpoint{0.472093in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{0.487008in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{0.891843in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{0.546667in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{0.571525in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.656042in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{0.670956in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{0.700786in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{0.715701in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{0.735587in}{1.682318in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{0.760445in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{0.785303in}{1.645562in}}%
\pgfpathlineto{\pgfqpoint{0.800218in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{1.632850in}}%
\pgfpathlineto{\pgfqpoint{0.820104in}{1.631228in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{0.839991in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{0.854905in}{1.640309in}}%
\pgfpathlineto{\pgfqpoint{0.899650in}{1.662847in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{0.959309in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.669894in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.666022in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{1.635766in}}%
\pgfpathlineto{\pgfqpoint{1.083598in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{1.093542in}{1.631202in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{1.639188in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.680098in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.683738in}}%
\pgfpathlineto{\pgfqpoint{1.192973in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{1.197945in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{1.237718in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{1.247661in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{1.262576in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{1.282462in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.312292in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.001597in}}%
\pgfpathlineto{\pgfqpoint{1.401780in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{1.441553in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{1.506184in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{1.521098in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.531042in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{1.545956in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.555900in}{0.627794in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.622645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442007in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{0.452206in}{0.553428in}}%
\pgfpathlineto{\pgfqpoint{0.472093in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{0.496951in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{0.516837in}{0.700446in}}%
\pgfpathlineto{\pgfqpoint{0.536723in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{0.561581in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{0.586439in}{0.935310in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{0.656042in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{0.670956in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.269478in}}%
\pgfpathlineto{\pgfqpoint{0.705758in}{1.291460in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.730616in}{1.308060in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.307062in}}%
\pgfpathlineto{\pgfqpoint{0.750502in}{1.305362in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{0.795246in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.211697in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{0.889706in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{1.180822in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.959309in}{1.176560in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.994110in}{1.179225in}}%
\pgfpathlineto{\pgfqpoint{1.013996in}{1.183588in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.188493in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.198396in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.093542in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{1.168116in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{1.183030in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.310548in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.299527in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{1.247661in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{1.267547in}{1.172614in}}%
\pgfpathlineto{\pgfqpoint{1.292405in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{1.337150in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{1.362008in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.746043in}}%
\pgfpathlineto{\pgfqpoint{1.411723in}{0.674166in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.624231in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{0.581255in}}%
\pgfpathlineto{\pgfqpoint{1.471383in}{0.544963in}}%
\pgfpathlineto{\pgfqpoint{1.476164in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{1.476164in}{0.537209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{0.327917in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{0.332888in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{0.362718in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{0.422377in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{0.432320in}{0.739574in}}%
\pgfpathlineto{\pgfqpoint{0.452206in}{0.775939in}}%
\pgfpathlineto{\pgfqpoint{0.472093in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{0.496951in}{0.884858in}}%
\pgfpathlineto{\pgfqpoint{0.516837in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{0.536723in}{1.014391in}}%
\pgfpathlineto{\pgfqpoint{0.561581in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{0.586439in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.418492in}}%
\pgfpathlineto{\pgfqpoint{0.656042in}{1.490475in}}%
\pgfpathlineto{\pgfqpoint{0.670956in}{1.537553in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.586072in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.617676in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.630310in}}%
\pgfpathlineto{\pgfqpoint{0.730616in}{1.632723in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.634568in}}%
\pgfpathlineto{\pgfqpoint{0.750502in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{1.624832in}}%
\pgfpathlineto{\pgfqpoint{0.790275in}{1.608743in}}%
\pgfpathlineto{\pgfqpoint{0.815133in}{1.581797in}}%
\pgfpathlineto{\pgfqpoint{0.839991in}{1.550227in}}%
\pgfpathlineto{\pgfqpoint{0.904621in}{1.465265in}}%
\pgfpathlineto{\pgfqpoint{0.919536in}{1.450996in}}%
\pgfpathlineto{\pgfqpoint{0.929479in}{1.442919in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{0.964280in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{0.969252in}{1.433575in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.459313in}}%
\pgfpathlineto{\pgfqpoint{1.033883in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{1.098513in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{1.592770in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.608404in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{1.168116in}{1.633488in}}%
\pgfpathlineto{\pgfqpoint{1.183030in}{1.633889in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.632351in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.595497in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{1.574425in}}%
\pgfpathlineto{\pgfqpoint{1.247661in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{1.267547in}{1.474443in}}%
\pgfpathlineto{\pgfqpoint{1.292405in}{1.379458in}}%
\pgfpathlineto{\pgfqpoint{1.332178in}{1.212291in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{1.391837in}{0.978938in}}%
\pgfpathlineto{\pgfqpoint{1.411723in}{0.914008in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.856913in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{1.466411in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.731999in}}%
\pgfpathlineto{\pgfqpoint{1.511155in}{0.702952in}}%
\pgfpathlineto{\pgfqpoint{1.540985in}{0.665199in}}%
\pgfpathlineto{\pgfqpoint{1.575786in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{1.590701in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.592186in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.592186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.547209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_multikernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.691361in}{2.241963in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{2.241963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259309in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{2.047209in}}%
\pgfpathlineto{\pgfqpoint{0.259309in}{2.047209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322945in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322945in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959309in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959309in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595672in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595672in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959309in,y=0.294600in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{0.367689in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{0.377633in}{0.635030in}}%
\pgfpathlineto{\pgfqpoint{0.387576in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{0.397519in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.412434in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{0.427348in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{0.442263in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{0.457178in}{0.750506in}}%
\pgfpathlineto{\pgfqpoint{0.472093in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{0.487008in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{0.891843in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{0.546667in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{0.571525in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.656042in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{0.670956in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{0.700786in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{0.715701in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{0.735587in}{1.682318in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{0.760445in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{0.785303in}{1.645562in}}%
\pgfpathlineto{\pgfqpoint{0.800218in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{1.632850in}}%
\pgfpathlineto{\pgfqpoint{0.820104in}{1.631228in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{0.839991in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{0.854905in}{1.640309in}}%
\pgfpathlineto{\pgfqpoint{0.899650in}{1.662847in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{0.959309in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.669894in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.666022in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{1.635766in}}%
\pgfpathlineto{\pgfqpoint{1.083598in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{1.093542in}{1.631202in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{1.639188in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.680098in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.683738in}}%
\pgfpathlineto{\pgfqpoint{1.192973in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{1.197945in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{1.237718in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{1.247661in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{1.262576in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{1.282462in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.312292in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.001597in}}%
\pgfpathlineto{\pgfqpoint{1.401780in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{1.441553in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{1.506184in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{1.521098in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.531042in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{1.545956in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.555900in}{0.627794in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.622645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387870in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{0.397519in}{0.556745in}}%
\pgfpathlineto{\pgfqpoint{0.412434in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{0.457178in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{0.472093in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{0.843435in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{0.919562in}}%
\pgfpathlineto{\pgfqpoint{0.511866in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.977664in}}%
\pgfpathlineto{\pgfqpoint{0.531752in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{0.546667in}{0.921866in}}%
\pgfpathlineto{\pgfqpoint{0.551638in}{0.913024in}}%
\pgfpathlineto{\pgfqpoint{0.566553in}{0.913354in}}%
\pgfpathlineto{\pgfqpoint{0.571525in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{0.601354in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{0.631184in}{1.093292in}}%
\pgfpathlineto{\pgfqpoint{0.656042in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{0.705758in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{0.730616in}{1.302244in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.267568in}}%
\pgfpathlineto{\pgfqpoint{0.750502in}{1.261705in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{1.262013in}}%
\pgfpathlineto{\pgfqpoint{0.800218in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{1.276032in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.359926in}}%
\pgfpathlineto{\pgfqpoint{0.884735in}{1.372769in}}%
\pgfpathlineto{\pgfqpoint{0.889706in}{1.375229in}}%
\pgfpathlineto{\pgfqpoint{0.904621in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{1.373671in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{0.929479in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{0.969252in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{1.343409in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.377314in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.376397in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{1.108456in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.263796in}}%
\pgfpathlineto{\pgfqpoint{1.153201in}{1.261903in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.260676in}}%
\pgfpathlineto{\pgfqpoint{1.168116in}{1.264150in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.326159in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{1.297377in}{1.063834in}}%
\pgfpathlineto{\pgfqpoint{1.322235in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{1.347093in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{1.362008in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.005047in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.401780in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{0.951565in}}%
\pgfpathlineto{\pgfqpoint{1.426638in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{1.471383in}{0.689700in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.633480in}}%
\pgfpathlineto{\pgfqpoint{1.511155in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{1.526070in}{0.551030in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{0.537209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{0.327917in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{0.332888in}{0.587412in}}%
\pgfpathlineto{\pgfqpoint{0.344523in}{0.537209in}}%
\pgfpathmoveto{\pgfqpoint{0.360124in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{0.392547in}{0.616479in}}%
\pgfpathlineto{\pgfqpoint{0.432320in}{0.713408in}}%
\pgfpathlineto{\pgfqpoint{0.462150in}{0.796122in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{0.923412in}}%
\pgfpathlineto{\pgfqpoint{0.516837in}{0.945302in}}%
\pgfpathlineto{\pgfqpoint{0.531752in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{0.546667in}{0.991152in}}%
\pgfpathlineto{\pgfqpoint{0.551638in}{1.015026in}}%
\pgfpathlineto{\pgfqpoint{0.566553in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{0.571525in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{0.591411in}{1.205606in}}%
\pgfpathlineto{\pgfqpoint{0.611297in}{1.256271in}}%
\pgfpathlineto{\pgfqpoint{0.631184in}{1.326886in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{0.670956in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{0.685871in}{1.651404in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{0.705758in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.730616in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{0.750502in}{1.425719in}}%
\pgfpathlineto{\pgfqpoint{0.765417in}{1.399624in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{1.394764in}}%
\pgfpathlineto{\pgfqpoint{0.785303in}{1.391702in}}%
\pgfpathlineto{\pgfqpoint{0.790275in}{1.375921in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{1.284297in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{1.292901in}}%
\pgfpathlineto{\pgfqpoint{0.825076in}{1.436149in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{1.471856in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.561108in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{0.884735in}{1.634979in}}%
\pgfpathlineto{\pgfqpoint{0.889706in}{1.638138in}}%
\pgfpathlineto{\pgfqpoint{0.904621in}{1.632354in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{1.616954in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{0.929479in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{1.488053in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{0.964280in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{0.969252in}{1.484101in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{1.500685in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{1.591129in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.609026in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.641252in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.643039in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{1.621536in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{1.601205in}}%
\pgfpathlineto{\pgfqpoint{1.063712in}{1.578875in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.563619in}}%
\pgfpathlineto{\pgfqpoint{1.083598in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.088570in}{1.468688in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.108456in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.394263in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.168116in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.567733in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.684064in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.701512in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.689870in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.672215in}}%
\pgfpathlineto{\pgfqpoint{1.272519in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{1.287434in}{1.319846in}}%
\pgfpathlineto{\pgfqpoint{1.307320in}{1.244466in}}%
\pgfpathlineto{\pgfqpoint{1.327206in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{1.134362in}}%
\pgfpathlineto{\pgfqpoint{1.362008in}{1.114450in}}%
\pgfpathlineto{\pgfqpoint{1.366979in}{1.090260in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.951832in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.860998in}}%
\pgfpathlineto{\pgfqpoint{1.481326in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{1.501212in}{0.692972in}}%
\pgfpathlineto{\pgfqpoint{1.521098in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{1.555900in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.537209in}}%
\pgfpathmoveto{\pgfqpoint{1.583009in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{1.585729in}{0.541399in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.595794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.547209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_no_descatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{0.457282in}{1.740757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511792in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511792in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056891in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056891in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601990in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601990in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056891in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{0.553411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=0.514830in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{0.841422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=0.802842in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{1.129433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=1.090853in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{1.417445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=1.378864in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{1.705456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=1.666876in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245475in,y=1.118814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \vec{s}[m, 0]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457282in,y=1.782423in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457282in}{0.496870in}}{\pgfqpoint{1.199218in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516050in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{0.533085in}{0.813679in}}%
\pgfpathlineto{\pgfqpoint{0.550119in}{0.822192in}}%
\pgfpathlineto{\pgfqpoint{0.567153in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{0.584188in}{0.849329in}}%
\pgfpathlineto{\pgfqpoint{0.601222in}{0.867921in}}%
\pgfpathlineto{\pgfqpoint{0.618256in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{0.635291in}{0.916067in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{0.946139in}}%
\pgfpathlineto{\pgfqpoint{0.669360in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{0.703428in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{0.720463in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{0.741755in}{1.194173in}}%
\pgfpathlineto{\pgfqpoint{0.767307in}{1.292224in}}%
\pgfpathlineto{\pgfqpoint{0.826927in}{1.526724in}}%
\pgfpathlineto{\pgfqpoint{0.843962in}{1.582108in}}%
\pgfpathlineto{\pgfqpoint{0.856737in}{1.616735in}}%
\pgfpathlineto{\pgfqpoint{0.869513in}{1.644523in}}%
\pgfpathlineto{\pgfqpoint{0.878030in}{1.659029in}}%
\pgfpathlineto{\pgfqpoint{0.886547in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{0.895065in}{1.678157in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{1.682792in}}%
\pgfpathlineto{\pgfqpoint{0.912099in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{0.929133in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{0.967461in}{1.645161in}}%
\pgfpathlineto{\pgfqpoint{0.988754in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.005788in}{1.614778in}}%
\pgfpathlineto{\pgfqpoint{1.018564in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.601760in}}%
\pgfpathlineto{\pgfqpoint{1.048374in}{1.599258in}}%
\pgfpathlineto{\pgfqpoint{1.061150in}{1.598904in}}%
\pgfpathlineto{\pgfqpoint{1.073925in}{1.600701in}}%
\pgfpathlineto{\pgfqpoint{1.086701in}{1.604523in}}%
\pgfpathlineto{\pgfqpoint{1.103735in}{1.612300in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{1.137804in}{1.637406in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{1.193166in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{1.201683in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.682792in}}%
\pgfpathlineto{\pgfqpoint{1.218717in}{1.678157in}}%
\pgfpathlineto{\pgfqpoint{1.227234in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{1.235752in}{1.659029in}}%
\pgfpathlineto{\pgfqpoint{1.244269in}{1.644523in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{1.626812in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{1.594344in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{1.555603in}}%
\pgfpathlineto{\pgfqpoint{1.295372in}{1.495887in}}%
\pgfpathlineto{\pgfqpoint{1.320923in}{1.395477in}}%
\pgfpathlineto{\pgfqpoint{1.363509in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{1.384802in}{1.148710in}}%
\pgfpathlineto{\pgfqpoint{1.406095in}{1.080182in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{1.440164in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{1.457198in}{0.954424in}}%
\pgfpathlineto{\pgfqpoint{1.474232in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.491267in}{0.896327in}}%
\pgfpathlineto{\pgfqpoint{1.508301in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{1.525336in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{1.542370in}{0.837538in}}%
\pgfpathlineto{\pgfqpoint{1.559404in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{1.572180in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{1.597731in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{1.597731in}{0.806792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457282in}{0.496870in}}{\pgfqpoint{1.199218in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511792in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.553411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457282in}{0.496870in}}{\pgfqpoint{1.199218in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511792in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.553411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.457282in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_parametric_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.691361in}{2.241963in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.691361in}{2.241963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259309in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{2.047209in}}%
\pgfpathlineto{\pgfqpoint{0.259309in}{2.047209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322945in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322945in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959309in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959309in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595672in}{0.547209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595672in,y=0.449987in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959309in,y=0.294600in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{0.367689in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{0.377633in}{0.635030in}}%
\pgfpathlineto{\pgfqpoint{0.387576in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{0.397519in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.412434in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{0.427348in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{0.442263in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{0.457178in}{0.750506in}}%
\pgfpathlineto{\pgfqpoint{0.472093in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{0.487008in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{0.506894in}{0.891843in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{0.546667in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{0.571525in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{0.656042in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{0.670956in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{0.680900in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{0.700786in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{0.715701in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{0.735587in}{1.682318in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{0.760445in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{0.785303in}{1.645562in}}%
\pgfpathlineto{\pgfqpoint{0.800218in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{1.632850in}}%
\pgfpathlineto{\pgfqpoint{0.820104in}{1.631228in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{0.839991in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{0.854905in}{1.640309in}}%
\pgfpathlineto{\pgfqpoint{0.899650in}{1.662847in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{0.959309in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.669894in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.666022in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{1.043826in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{1.635766in}}%
\pgfpathlineto{\pgfqpoint{1.083598in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{1.093542in}{1.631202in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{1.631752in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{1.639188in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.680098in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.683738in}}%
\pgfpathlineto{\pgfqpoint{1.192973in}{1.684056in}}%
\pgfpathlineto{\pgfqpoint{1.197945in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{1.217831in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{1.237718in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{1.247661in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{1.262576in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{1.282462in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.312292in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.001597in}}%
\pgfpathlineto{\pgfqpoint{1.401780in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{1.441553in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{1.491269in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{1.506184in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{1.521098in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.531042in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{1.545956in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{1.555900in}{0.627794in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.622645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501748in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{0.536723in}{0.647604in}}%
\pgfpathlineto{\pgfqpoint{0.596383in}{0.844269in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{0.730616in}{1.237510in}}%
\pgfpathlineto{\pgfqpoint{0.750502in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{0.790275in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{0.854905in}{1.411742in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.427404in}}%
\pgfpathlineto{\pgfqpoint{0.889706in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{0.904621in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{0.929479in}{1.448868in}}%
\pgfpathlineto{\pgfqpoint{0.964280in}{1.449981in}}%
\pgfpathlineto{\pgfqpoint{0.994110in}{1.449850in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.450639in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.446406in}}%
\pgfpathlineto{\pgfqpoint{1.033883in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.406364in}}%
\pgfpathlineto{\pgfqpoint{1.093542in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{1.118400in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{1.183030in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.157870in}}%
\pgfpathlineto{\pgfqpoint{1.267547in}{1.027585in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{1.417354in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{1.417354in}{0.537209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259309in}{0.547209in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{0.332888in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{0.347803in}{0.615358in}}%
\pgfpathlineto{\pgfqpoint{0.352775in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{0.372661in}{0.647321in}}%
\pgfpathlineto{\pgfqpoint{0.402491in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{0.432320in}{0.761413in}}%
\pgfpathlineto{\pgfqpoint{0.482036in}{0.867210in}}%
\pgfpathlineto{\pgfqpoint{0.491979in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{0.556610in}{1.071010in}}%
\pgfpathlineto{\pgfqpoint{0.581468in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.596383in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{0.616269in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{0.631184in}{1.344708in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{1.444746in}}%
\pgfpathlineto{\pgfqpoint{0.675928in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{0.685871in}{1.660773in}}%
\pgfpathlineto{\pgfqpoint{0.690843in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{0.705758in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{1.702259in}}%
\pgfpathlineto{\pgfqpoint{0.725644in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{0.730616in}{1.616484in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{0.750502in}{1.482501in}}%
\pgfpathlineto{\pgfqpoint{0.765417in}{1.460100in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{0.790275in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{1.459913in}}%
\pgfpathlineto{\pgfqpoint{0.825076in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{0.835019in}{1.536471in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.594271in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{1.646208in}}%
\pgfpathlineto{\pgfqpoint{0.884735in}{1.676014in}}%
\pgfpathlineto{\pgfqpoint{0.889706in}{1.681561in}}%
\pgfpathlineto{\pgfqpoint{0.904621in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{0.909593in}{1.675203in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.612744in}}%
\pgfpathlineto{\pgfqpoint{0.929479in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{1.584422in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{0.964280in}{1.580466in}}%
\pgfpathlineto{\pgfqpoint{0.969252in}{1.582008in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{0.989138in}{1.603120in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{1.656662in}}%
\pgfpathlineto{\pgfqpoint{1.009025in}{1.668575in}}%
\pgfpathlineto{\pgfqpoint{1.023939in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.684919in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{1.646622in}}%
\pgfpathlineto{\pgfqpoint{1.068684in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{1.098513in}{1.484710in}}%
\pgfpathlineto{\pgfqpoint{1.103485in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{1.108456in}{1.455516in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.454215in}}%
\pgfpathlineto{\pgfqpoint{1.148229in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{1.168116in}{1.489269in}}%
\pgfpathlineto{\pgfqpoint{1.188002in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{1.202917in}{1.698886in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{1.713089in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.699989in}}%
\pgfpathlineto{\pgfqpoint{1.227775in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.277491in}{1.395272in}}%
\pgfpathlineto{\pgfqpoint{1.292405in}{1.324560in}}%
\pgfpathlineto{\pgfqpoint{1.312292in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{1.332178in}{1.169151in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{1.088124in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{1.426638in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{1.466411in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.511155in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{1.540985in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{1.560871in}{0.626293in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.622106in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.617762in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.617762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322945in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.595672in}{0.547209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_single_field.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.074831in}{2.241963in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{2.241963in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.241963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472987in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{1.872987in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{1.872987in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{0.472987in}{2.033568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536623in}{0.533568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536623in,y=0.436345in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172987in}{0.533568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172987in,y=0.436345in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809351in}{0.533568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809351in,y=0.436345in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172987in,y=0.280959in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472987in}{0.714686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233877in,y=0.676798in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472987in}{1.144705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233877in,y=1.106817in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472987in}{1.574723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233877in,y=1.536835in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472987in}{2.004741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233877in,y=1.966853in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178322in,y=1.283568in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \vec{s}[m, 0]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472987in,y=2.075234in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472987in}{0.533568in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536623in}{0.609003in}}%
\pgfpathlineto{\pgfqpoint{0.581368in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{0.591311in}{0.621389in}}%
\pgfpathlineto{\pgfqpoint{0.601254in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{0.611197in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{0.626112in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{0.641027in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{0.655941in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{0.670856in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{0.685771in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{0.700686in}{0.815036in}}%
\pgfpathlineto{\pgfqpoint{0.720572in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{0.760345in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.785203in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{0.884635in}{1.575891in}}%
\pgfpathlineto{\pgfqpoint{0.894578in}{1.606511in}}%
\pgfpathlineto{\pgfqpoint{0.904521in}{1.631681in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.650724in}}%
\pgfpathlineto{\pgfqpoint{0.924407in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{0.929379in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{0.934351in}{1.669526in}}%
\pgfpathlineto{\pgfqpoint{0.939322in}{1.670415in}}%
\pgfpathlineto{\pgfqpoint{0.949265in}{1.668677in}}%
\pgfpathlineto{\pgfqpoint{0.959209in}{1.663531in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{1.652251in}}%
\pgfpathlineto{\pgfqpoint{0.998981in}{1.631920in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{1.023839in}{1.619209in}}%
\pgfpathlineto{\pgfqpoint{1.033782in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{1.618075in}}%
\pgfpathlineto{\pgfqpoint{1.053669in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{1.068584in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{1.649205in}}%
\pgfpathlineto{\pgfqpoint{1.128243in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{1.148129in}{1.656824in}}%
\pgfpathlineto{\pgfqpoint{1.172987in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{1.202816in}{1.656252in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{1.237618in}{1.647303in}}%
\pgfpathlineto{\pgfqpoint{1.257504in}{1.637494in}}%
\pgfpathlineto{\pgfqpoint{1.287334in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{1.297277in}{1.619002in}}%
\pgfpathlineto{\pgfqpoint{1.307220in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{1.317163in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.327106in}{1.620862in}}%
\pgfpathlineto{\pgfqpoint{1.337049in}{1.625547in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{1.635635in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{1.666456in}}%
\pgfpathlineto{\pgfqpoint{1.401680in}{1.670096in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{1.670415in}}%
\pgfpathlineto{\pgfqpoint{1.411623in}{1.669526in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{1.421566in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.650724in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.631681in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{1.606511in}}%
\pgfpathlineto{\pgfqpoint{1.461339in}{1.575891in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{1.496140in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.525970in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{1.570714in}{1.091963in}}%
\pgfpathlineto{\pgfqpoint{1.595572in}{0.987956in}}%
\pgfpathlineto{\pgfqpoint{1.615459in}{0.912795in}}%
\pgfpathlineto{\pgfqpoint{1.635345in}{0.845516in}}%
\pgfpathlineto{\pgfqpoint{1.655231in}{0.786705in}}%
\pgfpathlineto{\pgfqpoint{1.670146in}{0.748563in}}%
\pgfpathlineto{\pgfqpoint{1.690032in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{1.704947in}{0.676928in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{0.636748in}}%
\pgfpathlineto{\pgfqpoint{1.744720in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{1.759635in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{0.614152in}}%
\pgfpathlineto{\pgfqpoint{1.779521in}{0.613004in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.609003in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.609003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472987in}{0.533568in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536623in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{0.541595in}{0.806576in}}%
\pgfpathlineto{\pgfqpoint{0.546566in}{0.808474in}}%
\pgfpathlineto{\pgfqpoint{0.576396in}{0.832307in}}%
\pgfpathlineto{\pgfqpoint{0.586339in}{0.841489in}}%
\pgfpathlineto{\pgfqpoint{0.606226in}{0.865155in}}%
\pgfpathlineto{\pgfqpoint{0.626112in}{0.895749in}}%
\pgfpathlineto{\pgfqpoint{0.645998in}{0.933513in}}%
\pgfpathlineto{\pgfqpoint{0.670856in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{0.710629in}{1.106697in}}%
\pgfpathlineto{\pgfqpoint{0.735487in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{0.755373in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{1.345470in}}%
\pgfpathlineto{\pgfqpoint{0.795146in}{1.431116in}}%
\pgfpathlineto{\pgfqpoint{0.820004in}{1.545948in}}%
\pgfpathlineto{\pgfqpoint{0.854805in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{0.899549in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{0.919436in}{2.030908in}}%
\pgfpathlineto{\pgfqpoint{0.922555in}{2.043568in}}%
\pgfpathmoveto{\pgfqpoint{1.423351in}{2.043568in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{1.941956in}}%
\pgfpathlineto{\pgfqpoint{1.476254in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{1.530941in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{1.555799in}{1.408765in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{1.610487in}{1.191392in}}%
\pgfpathlineto{\pgfqpoint{1.630373in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{1.645288in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{1.665174in}{1.018155in}}%
\pgfpathlineto{\pgfqpoint{1.685061in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{0.933516in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{1.739748in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{1.759635in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{1.784493in}{0.819782in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.804764in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.804764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472987in}{0.533568in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536623in}{0.639174in}}%
\pgfpathlineto{\pgfqpoint{0.541595in}{0.639174in}}%
\pgfpathlineto{\pgfqpoint{0.546566in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{0.566453in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{0.586339in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.606226in}{0.697107in}}%
\pgfpathlineto{\pgfqpoint{0.626112in}{0.734082in}}%
\pgfpathlineto{\pgfqpoint{0.650970in}{0.790757in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{0.720572in}{0.980708in}}%
\pgfpathlineto{\pgfqpoint{0.750402in}{1.069918in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{1.150899in}}%
\pgfpathlineto{\pgfqpoint{0.800118in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{0.844862in}{1.396121in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{0.884635in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{0.904521in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{0.924407in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{0.939322in}{1.587480in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{1.588965in}}%
\pgfpathlineto{\pgfqpoint{0.959209in}{1.588277in}}%
\pgfpathlineto{\pgfqpoint{0.964180in}{1.586807in}}%
\pgfpathlineto{\pgfqpoint{0.984066in}{1.575322in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{1.550294in}}%
\pgfpathlineto{\pgfqpoint{1.088470in}{1.485518in}}%
\pgfpathlineto{\pgfqpoint{1.118299in}{1.464713in}}%
\pgfpathlineto{\pgfqpoint{1.138186in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.153101in}{1.449465in}}%
\pgfpathlineto{\pgfqpoint{1.163044in}{1.447285in}}%
\pgfpathlineto{\pgfqpoint{1.182930in}{1.447269in}}%
\pgfpathlineto{\pgfqpoint{1.202816in}{1.452255in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{1.461732in}}%
\pgfpathlineto{\pgfqpoint{1.252532in}{1.481819in}}%
\pgfpathlineto{\pgfqpoint{1.272419in}{1.497199in}}%
\pgfpathlineto{\pgfqpoint{1.297277in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.356936in}{1.571561in}}%
\pgfpathlineto{\pgfqpoint{1.371851in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{1.381794in}{1.586666in}}%
\pgfpathlineto{\pgfqpoint{1.396709in}{1.589542in}}%
\pgfpathlineto{\pgfqpoint{1.401680in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{1.582041in}}%
\pgfpathlineto{\pgfqpoint{1.421566in}{1.577869in}}%
\pgfpathlineto{\pgfqpoint{1.436481in}{1.559682in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{1.542015in}}%
\pgfpathlineto{\pgfqpoint{1.461339in}{1.511163in}}%
\pgfpathlineto{\pgfqpoint{1.481226in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{1.506084in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.256065in}}%
\pgfpathlineto{\pgfqpoint{1.575686in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{1.640316in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{1.680089in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{1.704947in}{0.767016in}}%
\pgfpathlineto{\pgfqpoint{1.724834in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{1.739748in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{1.759635in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.779521in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{0.640665in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.638421in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.638421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472987in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{0.472987in}{2.033568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536623in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{1.809351in}{0.533568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_d_three_kernels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.695825in}{2.256113in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.256113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.256113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262458in}{0.554332in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{0.554332in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{2.054332in}}%
\pgfpathlineto{\pgfqpoint{0.262458in}{2.054332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326094in}{0.554332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326094in,y=0.457110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962458in}{0.554332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962458in,y=0.457110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598822in}{0.554332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598822in,y=0.457110in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962458in,y=0.302789in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.262458in}{0.554332in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331066in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{0.345981in}{0.615200in}}%
\pgfpathlineto{\pgfqpoint{0.370839in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{0.380782in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{0.390725in}{0.631654in}}%
\pgfpathlineto{\pgfqpoint{0.400668in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{0.415583in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{0.430498in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{0.445413in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{0.460327in}{0.741991in}}%
\pgfpathlineto{\pgfqpoint{0.475242in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{0.490157in}{0.821106in}}%
\pgfpathlineto{\pgfqpoint{0.510043in}{0.885033in}}%
\pgfpathlineto{\pgfqpoint{0.529930in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{0.549816in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{0.574674in}{1.146613in}}%
\pgfpathlineto{\pgfqpoint{0.659191in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.591136in}}%
\pgfpathlineto{\pgfqpoint{0.684049in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{0.693992in}{1.647599in}}%
\pgfpathlineto{\pgfqpoint{0.703935in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{0.713878in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{0.718850in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{0.723822in}{1.685901in}}%
\pgfpathlineto{\pgfqpoint{0.728793in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{0.733765in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{0.743708in}{1.682794in}}%
\pgfpathlineto{\pgfqpoint{0.753651in}{1.676381in}}%
\pgfpathlineto{\pgfqpoint{0.773538in}{1.659818in}}%
\pgfpathlineto{\pgfqpoint{0.793424in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{0.808339in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{0.818282in}{1.633865in}}%
\pgfpathlineto{\pgfqpoint{0.828225in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{0.838168in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{0.848111in}{1.637928in}}%
\pgfpathlineto{\pgfqpoint{0.863026in}{1.645133in}}%
\pgfpathlineto{\pgfqpoint{0.897827in}{1.663410in}}%
\pgfpathlineto{\pgfqpoint{0.912742in}{1.668548in}}%
\pgfpathlineto{\pgfqpoint{0.932628in}{1.672466in}}%
\pgfpathlineto{\pgfqpoint{0.957486in}{1.674495in}}%
\pgfpathlineto{\pgfqpoint{0.972401in}{1.674196in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.671761in}}%
\pgfpathlineto{\pgfqpoint{1.017145in}{1.667056in}}%
\pgfpathlineto{\pgfqpoint{1.032060in}{1.661221in}}%
\pgfpathlineto{\pgfqpoint{1.051947in}{1.650709in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{1.096691in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{1.106634in}{1.633865in}}%
\pgfpathlineto{\pgfqpoint{1.116577in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.641391in}}%
\pgfpathlineto{\pgfqpoint{1.141435in}{1.651601in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.682794in}}%
\pgfpathlineto{\pgfqpoint{1.191151in}{1.686478in}}%
\pgfpathlineto{\pgfqpoint{1.196123in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{1.685901in}}%
\pgfpathlineto{\pgfqpoint{1.206066in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{1.211038in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{1.220981in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{1.230924in}{1.647599in}}%
\pgfpathlineto{\pgfqpoint{1.240867in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{1.250810in}{1.591136in}}%
\pgfpathlineto{\pgfqpoint{1.265725in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{1.285611in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.315441in}{1.312109in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{1.385043in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{1.404930in}{0.920043in}}%
\pgfpathlineto{\pgfqpoint{1.424816in}{0.851953in}}%
\pgfpathlineto{\pgfqpoint{1.444702in}{0.792433in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.479503in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{1.494418in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{1.509333in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{1.524248in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{0.631654in}}%
\pgfpathlineto{\pgfqpoint{1.549106in}{0.622065in}}%
\pgfpathlineto{\pgfqpoint{1.559049in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{1.568992in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{1.593850in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{1.593850in}{0.613289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.262458in}{0.554332in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326094in}{0.636323in}}%
\pgfpathlineto{\pgfqpoint{0.365867in}{0.655802in}}%
\pgfpathlineto{\pgfqpoint{0.420555in}{0.681192in}}%
\pgfpathlineto{\pgfqpoint{0.430498in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{0.450384in}{0.700801in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{0.505072in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{0.524958in}{0.830148in}}%
\pgfpathlineto{\pgfqpoint{0.544844in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{0.569702in}{1.025383in}}%
\pgfpathlineto{\pgfqpoint{0.589589in}{1.143074in}}%
\pgfpathlineto{\pgfqpoint{0.654219in}{1.556419in}}%
\pgfpathlineto{\pgfqpoint{0.664163in}{1.608575in}}%
\pgfpathlineto{\pgfqpoint{0.684049in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{0.703935in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{0.723822in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{0.743708in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{0.783481in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{0.803367in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{0.823253in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.200006in}}%
\pgfpathlineto{\pgfqpoint{0.863026in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.298176in}}%
\pgfpathlineto{\pgfqpoint{0.922685in}{1.318214in}}%
\pgfpathlineto{\pgfqpoint{0.942572in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{1.339226in}}%
\pgfpathlineto{\pgfqpoint{0.982344in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.318214in}}%
\pgfpathlineto{\pgfqpoint{1.022117in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{1.061890in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.200006in}}%
\pgfpathlineto{\pgfqpoint{1.101663in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{1.121549in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{1.141435in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{1.191151in}{1.589998in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{1.220981in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.240867in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{1.260753in}{1.608575in}}%
\pgfpathlineto{\pgfqpoint{1.280640in}{1.504262in}}%
\pgfpathlineto{\pgfqpoint{1.320413in}{1.239989in}}%
\pgfpathlineto{\pgfqpoint{1.345270in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{1.385043in}{0.884803in}}%
\pgfpathlineto{\pgfqpoint{1.399958in}{0.830148in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{0.776710in}}%
\pgfpathlineto{\pgfqpoint{1.439731in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{1.484475in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{1.509333in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{1.588878in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{0.636323in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{0.636323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.262458in}{0.554332in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326094in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{0.385753in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{0.465299in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{0.569702in}{1.224642in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{1.342924in}}%
\pgfpathlineto{\pgfqpoint{0.649248in}{1.410089in}}%
\pgfpathlineto{\pgfqpoint{0.684049in}{1.484001in}}%
\pgfpathlineto{\pgfqpoint{0.723822in}{1.560957in}}%
\pgfpathlineto{\pgfqpoint{0.758623in}{1.620579in}}%
\pgfpathlineto{\pgfqpoint{0.778509in}{1.651286in}}%
\pgfpathlineto{\pgfqpoint{0.793424in}{1.672449in}}%
\pgfpathlineto{\pgfqpoint{0.813310in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{0.833197in}{1.721214in}}%
\pgfpathlineto{\pgfqpoint{0.853083in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{0.867998in}{1.753987in}}%
\pgfpathlineto{\pgfqpoint{0.887884in}{1.768263in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.779249in}}%
\pgfpathlineto{\pgfqpoint{0.927657in}{1.786890in}}%
\pgfpathlineto{\pgfqpoint{0.947543in}{1.791147in}}%
\pgfpathlineto{\pgfqpoint{0.967430in}{1.792000in}}%
\pgfpathlineto{\pgfqpoint{0.987316in}{1.789444in}}%
\pgfpathlineto{\pgfqpoint{1.007202in}{1.783492in}}%
\pgfpathlineto{\pgfqpoint{1.027089in}{1.774173in}}%
\pgfpathlineto{\pgfqpoint{1.046975in}{1.761534in}}%
\pgfpathlineto{\pgfqpoint{1.066861in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{1.086748in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.111606in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{1.131492in}{1.672449in}}%
\pgfpathlineto{\pgfqpoint{1.151378in}{1.643773in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.604246in}}%
\pgfpathlineto{\pgfqpoint{1.196123in}{1.569737in}}%
\pgfpathlineto{\pgfqpoint{1.216009in}{1.532894in}}%
\pgfpathlineto{\pgfqpoint{1.240867in}{1.484001in}}%
\pgfpathlineto{\pgfqpoint{1.280640in}{1.399279in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{1.380072in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{1.583907in}{0.655578in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{0.620601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326094in}{0.554332in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{0.554332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_t_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{2.478600in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{2.478600in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{13.695193in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{13.695193in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.673202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{2.107796in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.289607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{1.557622in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{1.557622in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{0.906012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{0.618315in}}%
\pgfpathlineto{\pgfqpoint{1.767828in}{0.618315in}}%
\pgfpathlineto{\pgfqpoint{1.767828in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{0.522416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{0.974425in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{0.974425in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.577304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{0.912212in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{0.912212in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.193708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{0.810113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.787824in}{0.330619in}}{\pgfqpoint{1.690776in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{1.383701in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{1.383701in}{0.426518in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{0.426518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787824in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787824in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200208in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200208in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612593in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612593in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024977in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024977in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437361in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437361in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787824in}{1.673202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401362in,y=1.684005in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont single}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474164in,y=1.569807in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont field}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787824in}{1.289607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132917in,y=1.300410in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382245in,y=1.186212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787824in}{0.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503582in,y=0.916814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont free}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382245in,y=0.802617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787824in}{0.522416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267563in,y=0.533219in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont multiple}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335678in,y=0.419021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont kernels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{2.478600in}{0.330619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787824in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.478600in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734120in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{2.898814in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{2.898814in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{1.673202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{-8.688583in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{-8.688583in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{1.289607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{-9.238757in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{-9.238757in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{0.906012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{0.618315in}}%
\pgfpathlineto{\pgfqpoint{-9.028551in}{0.618315in}}%
\pgfpathlineto{\pgfqpoint{-9.028551in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{0.522416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{-9.821954in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{-9.821954in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{1.577304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{-9.884167in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{-9.884167in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{1.193708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{-9.980495in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{-9.980495in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{0.810113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.734120in}{0.330619in}}{\pgfqpoint{0.659815in}{1.534381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.008555in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{-9.412678in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{-9.412678in}{0.426518in}}%
\pgfpathlineto{\pgfqpoint{-10.008555in}{0.426518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775359in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775359in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.31\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187743in}{0.330619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187743in,y=0.233396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393935in}{1.673202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393935in}{1.289607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393935in}{0.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393935in}{0.522416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393935in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734120in}{0.330619in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{0.330619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734120in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.393935in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652341in}{0.386174in}}%
\pgfpathlineto{\pgfqpoint{3.316157in}{0.386174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.338380in}{0.386174in}}{\pgfqpoint{3.338380in}{0.408396in}}%
\pgfpathlineto{\pgfqpoint{3.338380in}{0.707162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.338380in}{0.729384in}}{\pgfqpoint{3.316157in}{0.729384in}}%
\pgfpathlineto{\pgfqpoint{2.652341in}{0.729384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630119in}{0.729384in}}{\pgfqpoint{2.630119in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{0.408396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630119in}{0.386174in}}{\pgfqpoint{2.652341in}{0.386174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674564in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{0.684940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985675in,y=0.607162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674564in}{0.452224in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{0.452224in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{0.530001in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{0.530001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985675in,y=0.452224in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont local}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791500in,y=0.040000in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont MSE (normalized)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_t_convolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{0.291030in}{1.740757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353097in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353097in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973765in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973765in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594433in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594433in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973765in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{0.598199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=0.559619in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{0.919248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=0.880667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{1.240297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=1.201716in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{1.561346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=1.522765in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291030in,y=1.782423in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.291030in}{0.496870in}}{\pgfqpoint{1.365470in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357946in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{0.377342in}{0.567274in}}%
\pgfpathlineto{\pgfqpoint{0.396738in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{0.416134in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{0.430681in}{0.602384in}}%
\pgfpathlineto{\pgfqpoint{0.450077in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{0.469472in}{0.645975in}}%
\pgfpathlineto{\pgfqpoint{0.488868in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{0.508264in}{0.706056in}}%
\pgfpathlineto{\pgfqpoint{0.527660in}{0.743612in}}%
\pgfpathlineto{\pgfqpoint{0.547056in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{0.566452in}{0.836867in}}%
\pgfpathlineto{\pgfqpoint{0.585848in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{0.605244in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{0.629488in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{0.663431in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{0.702223in}{1.327737in}}%
\pgfpathlineto{\pgfqpoint{0.721619in}{1.394303in}}%
\pgfpathlineto{\pgfqpoint{0.736166in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{0.750713in}{1.473680in}}%
\pgfpathlineto{\pgfqpoint{0.760411in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{0.770108in}{1.509593in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.522099in}}%
\pgfpathlineto{\pgfqpoint{0.789504in}{1.530915in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.536082in}}%
\pgfpathlineto{\pgfqpoint{0.808900in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{0.818598in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{0.828296in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{0.842843in}{1.520423in}}%
\pgfpathlineto{\pgfqpoint{0.871937in}{1.494134in}}%
\pgfpathlineto{\pgfqpoint{0.896182in}{1.473537in}}%
\pgfpathlineto{\pgfqpoint{0.915578in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{1.452714in}}%
\pgfpathlineto{\pgfqpoint{0.949520in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{1.442966in}}%
\pgfpathlineto{\pgfqpoint{0.978614in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{0.993161in}{1.444575in}}%
\pgfpathlineto{\pgfqpoint{1.007708in}{1.448835in}}%
\pgfpathlineto{\pgfqpoint{1.022255in}{1.454998in}}%
\pgfpathlineto{\pgfqpoint{1.036802in}{1.463262in}}%
\pgfpathlineto{\pgfqpoint{1.056198in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{1.080442in}{1.498602in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{1.524327in}}%
\pgfpathlineto{\pgfqpoint{1.124083in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.537105in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{1.537289in}}%
\pgfpathlineto{\pgfqpoint{1.153177in}{1.533930in}}%
\pgfpathlineto{\pgfqpoint{1.162875in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{1.172573in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{1.182271in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{1.191969in}{1.484015in}}%
\pgfpathlineto{\pgfqpoint{1.201667in}{1.462447in}}%
\pgfpathlineto{\pgfqpoint{1.216214in}{1.423848in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{1.250156in}{1.309870in}}%
\pgfpathlineto{\pgfqpoint{1.279250in}{1.196526in}}%
\pgfpathlineto{\pgfqpoint{1.322891in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{1.347136in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{1.366532in}{0.878751in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{1.405323in}{0.775555in}}%
\pgfpathlineto{\pgfqpoint{1.424719in}{0.733691in}}%
\pgfpathlineto{\pgfqpoint{1.444115in}{0.697496in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{0.666492in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.639641in}}%
\pgfpathlineto{\pgfqpoint{1.502303in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{1.536246in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{1.555641in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.575037in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{0.559596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.291030in}{0.496870in}}{\pgfqpoint{1.365470in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353097in}{0.647720in}}%
\pgfpathlineto{\pgfqpoint{0.377342in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{0.391889in}{0.638108in}}%
\pgfpathlineto{\pgfqpoint{0.411285in}{0.639867in}}%
\pgfpathlineto{\pgfqpoint{0.430681in}{0.647677in}}%
\pgfpathlineto{\pgfqpoint{0.450077in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{0.469472in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{0.493717in}{0.725419in}}%
\pgfpathlineto{\pgfqpoint{0.513113in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{0.532509in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{0.571301in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{0.595546in}{1.031663in}}%
\pgfpathlineto{\pgfqpoint{0.619790in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{0.648884in}{1.263369in}}%
\pgfpathlineto{\pgfqpoint{0.687676in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{0.707072in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{0.726468in}{1.574518in}}%
\pgfpathlineto{\pgfqpoint{0.741015in}{1.615324in}}%
\pgfpathlineto{\pgfqpoint{0.760411in}{1.654191in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.676907in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{0.818598in}{1.678173in}}%
\pgfpathlineto{\pgfqpoint{0.842843in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{0.871937in}{1.622619in}}%
\pgfpathlineto{\pgfqpoint{0.896182in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{0.920426in}{1.571683in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.558688in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{1.551997in}}%
\pgfpathlineto{\pgfqpoint{0.973765in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{0.993161in}{1.551638in}}%
\pgfpathlineto{\pgfqpoint{1.012557in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{1.036802in}{1.578882in}}%
\pgfpathlineto{\pgfqpoint{1.056198in}{1.598424in}}%
\pgfpathlineto{\pgfqpoint{1.114385in}{1.663707in}}%
\pgfpathlineto{\pgfqpoint{1.128932in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{1.148328in}{1.681320in}}%
\pgfpathlineto{\pgfqpoint{1.167724in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{1.650828in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{1.611759in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.557169in}}%
\pgfpathlineto{\pgfqpoint{1.250156in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{1.274401in}{1.367674in}}%
\pgfpathlineto{\pgfqpoint{1.361683in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{1.390776in}{0.884912in}}%
\pgfpathlineto{\pgfqpoint{1.405323in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{1.424719in}{0.785661in}}%
\pgfpathlineto{\pgfqpoint{1.444115in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.675162in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{1.516850in}{0.643620in}}%
\pgfpathlineto{\pgfqpoint{1.536246in}{0.635938in}}%
\pgfpathlineto{\pgfqpoint{1.555641in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.644241in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.644241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.291030in}{0.496870in}}{\pgfqpoint{1.365470in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353097in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{0.382191in}{0.580039in}}%
\pgfpathlineto{\pgfqpoint{0.406436in}{0.599181in}}%
\pgfpathlineto{\pgfqpoint{0.450077in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{0.474321in}{0.658622in}}%
\pgfpathlineto{\pgfqpoint{0.493717in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{0.513113in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{0.532509in}{0.752179in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{0.571301in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{0.595546in}{0.923492in}}%
\pgfpathlineto{\pgfqpoint{0.614941in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{0.644035in}{1.097383in}}%
\pgfpathlineto{\pgfqpoint{0.697374in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{0.711921in}{1.347448in}}%
\pgfpathlineto{\pgfqpoint{0.726468in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{0.745864in}{1.443204in}}%
\pgfpathlineto{\pgfqpoint{0.760411in}{1.474907in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.504836in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.522516in}}%
\pgfpathlineto{\pgfqpoint{0.818598in}{1.529104in}}%
\pgfpathlineto{\pgfqpoint{0.837994in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{0.862239in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{1.487356in}}%
\pgfpathlineto{\pgfqpoint{0.925275in}{1.472361in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{1.465507in}}%
\pgfpathlineto{\pgfqpoint{0.959218in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{0.973765in}{1.458361in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{1.462566in}}%
\pgfpathlineto{\pgfqpoint{1.017406in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{1.036802in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{1.099838in}{1.523904in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{1.528536in}}%
\pgfpathlineto{\pgfqpoint{1.128932in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{1.148328in}{1.524881in}}%
\pgfpathlineto{\pgfqpoint{1.167724in}{1.507385in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{1.435475in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{1.366183in}}%
\pgfpathlineto{\pgfqpoint{1.255005in}{1.283891in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{1.356834in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{0.824591in}}%
\pgfpathlineto{\pgfqpoint{1.405323in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{1.424719in}{0.735041in}}%
\pgfpathlineto{\pgfqpoint{1.444115in}{0.700789in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{0.672881in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.650341in}}%
\pgfpathlineto{\pgfqpoint{1.507152in}{0.627839in}}%
\pgfpathlineto{\pgfqpoint{1.531397in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.565339in}{0.582090in}}%
\pgfpathlineto{\pgfqpoint{1.584735in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.555268in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.555268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.291030in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_t_parametric_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382510in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{0.382510in}{1.740757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440418in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440418in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019505in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019505in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598591in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598591in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019505in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382510in}{0.587597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134436in,y=0.549017in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382510in}{0.871922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134436in,y=0.833342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382510in}{1.156247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134436in,y=1.117667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382510in}{1.440572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134436in,y=1.401991in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382510in}{1.724896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134436in,y=1.686316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382510in,y=1.782423in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382510in}{0.496870in}}{\pgfqpoint{1.273990in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444942in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{0.463039in}{0.560210in}}%
\pgfpathlineto{\pgfqpoint{0.481135in}{0.568614in}}%
\pgfpathlineto{\pgfqpoint{0.499232in}{0.580344in}}%
\pgfpathlineto{\pgfqpoint{0.517328in}{0.595403in}}%
\pgfpathlineto{\pgfqpoint{0.535425in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{0.553521in}{0.635749in}}%
\pgfpathlineto{\pgfqpoint{0.571618in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{0.589714in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{0.607810in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{0.625907in}{0.765286in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{0.810955in}}%
\pgfpathlineto{\pgfqpoint{0.662100in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{0.711865in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{0.775203in}{1.264127in}}%
\pgfpathlineto{\pgfqpoint{0.793299in}{1.318802in}}%
\pgfpathlineto{\pgfqpoint{0.806871in}{1.352986in}}%
\pgfpathlineto{\pgfqpoint{0.820444in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{0.829492in}{1.394739in}}%
\pgfpathlineto{\pgfqpoint{0.838540in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{0.847588in}{1.413622in}}%
\pgfpathlineto{\pgfqpoint{0.856637in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{1.419604in}}%
\pgfpathlineto{\pgfqpoint{0.874733in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{0.883781in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{0.897354in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{0.924498in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{1.362808in}}%
\pgfpathlineto{\pgfqpoint{0.965215in}{1.351054in}}%
\pgfpathlineto{\pgfqpoint{0.978788in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{0.996884in}{1.338203in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{1.335733in}}%
\pgfpathlineto{\pgfqpoint{1.024029in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{1.037601in}{1.337158in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{1.069270in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{1.087366in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.155228in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{1.173325in}{1.419604in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{1.191421in}{1.413622in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{1.209518in}{1.394739in}}%
\pgfpathlineto{\pgfqpoint{1.218566in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{1.227614in}{1.362934in}}%
\pgfpathlineto{\pgfqpoint{1.241186in}{1.330882in}}%
\pgfpathlineto{\pgfqpoint{1.254759in}{1.292637in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.233686in}}%
\pgfpathlineto{\pgfqpoint{1.295476in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{1.349765in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{1.372386in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{1.390482in}{0.823301in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{1.426675in}{0.734909in}}%
\pgfpathlineto{\pgfqpoint{1.444771in}{0.699153in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{0.668264in}}%
\pgfpathlineto{\pgfqpoint{1.480964in}{0.641799in}}%
\pgfpathlineto{\pgfqpoint{1.499061in}{0.618910in}}%
\pgfpathlineto{\pgfqpoint{1.517157in}{0.599700in}}%
\pgfpathlineto{\pgfqpoint{1.535254in}{0.583763in}}%
\pgfpathlineto{\pgfqpoint{1.553350in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{1.566923in}{0.563933in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{0.553411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382510in}{0.496870in}}{\pgfqpoint{1.273990in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440418in}{0.697259in}}%
\pgfpathlineto{\pgfqpoint{0.530901in}{0.704931in}}%
\pgfpathlineto{\pgfqpoint{0.553521in}{0.710445in}}%
\pgfpathlineto{\pgfqpoint{0.571618in}{0.717667in}}%
\pgfpathlineto{\pgfqpoint{0.585190in}{0.725138in}}%
\pgfpathlineto{\pgfqpoint{0.603286in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{0.621383in}{0.763972in}}%
\pgfpathlineto{\pgfqpoint{0.639479in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{0.657576in}{0.846665in}}%
\pgfpathlineto{\pgfqpoint{0.675672in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{0.698293in}{1.021364in}}%
\pgfpathlineto{\pgfqpoint{0.716389in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{0.748058in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{1.482373in}}%
\pgfpathlineto{\pgfqpoint{0.784251in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{0.802347in}{1.639276in}}%
\pgfpathlineto{\pgfqpoint{0.820444in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{0.838540in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{0.856637in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{0.874733in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{0.901878in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.238556in}}%
\pgfpathlineto{\pgfqpoint{0.951643in}{1.150230in}}%
\pgfpathlineto{\pgfqpoint{0.965215in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.001408in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{1.019505in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{1.037601in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.073794in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{1.091891in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{1.114511in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.218566in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{1.236662in}{1.639276in}}%
\pgfpathlineto{\pgfqpoint{1.254759in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{1.426274in}}%
\pgfpathlineto{\pgfqpoint{1.331669in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{1.349765in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{1.367862in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.381434in}{0.846665in}}%
\pgfpathlineto{\pgfqpoint{1.399530in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{1.417627in}{0.763972in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{0.713599in}}%
\pgfpathlineto{\pgfqpoint{1.494537in}{0.707883in}}%
\pgfpathlineto{\pgfqpoint{1.521681in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{1.544302in}{0.700946in}}%
\pgfpathlineto{\pgfqpoint{1.598591in}{0.697259in}}%
\pgfpathlineto{\pgfqpoint{1.598591in}{0.697259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382510in}{0.496870in}}{\pgfqpoint{1.273990in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440418in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{0.472087in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{0.485659in}{0.570272in}}%
\pgfpathlineto{\pgfqpoint{0.503756in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{0.517328in}{0.587339in}}%
\pgfpathlineto{\pgfqpoint{0.535425in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{0.553521in}{0.619283in}}%
\pgfpathlineto{\pgfqpoint{0.571618in}{0.641906in}}%
\pgfpathlineto{\pgfqpoint{0.589714in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.607810in}{0.703753in}}%
\pgfpathlineto{\pgfqpoint{0.625907in}{0.743859in}}%
\pgfpathlineto{\pgfqpoint{0.644003in}{0.790239in}}%
\pgfpathlineto{\pgfqpoint{0.666624in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{0.689244in}{0.930478in}}%
\pgfpathlineto{\pgfqpoint{0.716389in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{0.757106in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{0.775203in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{0.788775in}{1.263073in}}%
\pgfpathlineto{\pgfqpoint{0.806871in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{0.824968in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{0.838540in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{0.856637in}{1.379977in}}%
\pgfpathlineto{\pgfqpoint{0.874733in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{0.892830in}{1.386398in}}%
\pgfpathlineto{\pgfqpoint{0.915450in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{0.938071in}{1.359218in}}%
\pgfpathlineto{\pgfqpoint{0.969740in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{0.987836in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{1.001408in}{1.318309in}}%
\pgfpathlineto{\pgfqpoint{1.019505in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{1.037601in}{1.318309in}}%
\pgfpathlineto{\pgfqpoint{1.060222in}{1.329045in}}%
\pgfpathlineto{\pgfqpoint{1.082842in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.123559in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{1.132608in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{1.146180in}{1.386398in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{1.379977in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{1.218566in}{1.335422in}}%
\pgfpathlineto{\pgfqpoint{1.241186in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{1.259283in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{1.281903in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{1.309048in}{1.073930in}}%
\pgfpathlineto{\pgfqpoint{1.358813in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{1.376910in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{1.390482in}{0.802979in}}%
\pgfpathlineto{\pgfqpoint{1.408579in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{1.422151in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{1.440247in}{0.686042in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{1.494537in}{0.609747in}}%
\pgfpathlineto{\pgfqpoint{1.512633in}{0.593867in}}%
\pgfpathlineto{\pgfqpoint{1.530730in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{1.553350in}{0.570272in}}%
\pgfpathlineto{\pgfqpoint{1.571447in}{0.563585in}}%
\pgfpathlineto{\pgfqpoint{1.594067in}{0.557395in}}%
\pgfpathlineto{\pgfqpoint{1.598591in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{1.598591in}{0.556293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382510in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.382510in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382510in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382510in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_t_single_field.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{0.457282in}{1.740757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511792in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511792in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056891in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056891in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601990in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601990in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056891in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{0.696305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=0.657725in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{1.016593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=0.978013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{1.336882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=1.298301in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457282in}{1.657170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301031in,y=1.618590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245475in,y=1.118814in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \vec{s}[m, 0]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457282in,y=1.782423in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457282in}{0.496870in}}{\pgfqpoint{1.199218in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516050in}{0.657794in}}%
\pgfpathlineto{\pgfqpoint{0.533085in}{0.665453in}}%
\pgfpathlineto{\pgfqpoint{0.550119in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{0.567153in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{0.579929in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.596964in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{0.613998in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{0.631032in}{0.771732in}}%
\pgfpathlineto{\pgfqpoint{0.648067in}{0.803906in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.841373in}}%
\pgfpathlineto{\pgfqpoint{0.682135in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{0.934408in}}%
\pgfpathlineto{\pgfqpoint{0.716204in}{0.991001in}}%
\pgfpathlineto{\pgfqpoint{0.737497in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{0.763048in}{1.178890in}}%
\pgfpathlineto{\pgfqpoint{0.831186in}{1.474759in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.533606in}}%
\pgfpathlineto{\pgfqpoint{0.860996in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{0.873772in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{0.890806in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.629819in}}%
\pgfpathlineto{\pgfqpoint{0.907840in}{1.633171in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{1.632987in}}%
\pgfpathlineto{\pgfqpoint{0.924875in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{0.933392in}{1.623824in}}%
\pgfpathlineto{\pgfqpoint{0.946168in}{1.612216in}}%
\pgfpathlineto{\pgfqpoint{0.993012in}{1.565957in}}%
\pgfpathlineto{\pgfqpoint{1.010046in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{1.022822in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.541852in}}%
\pgfpathlineto{\pgfqpoint{1.048374in}{1.539071in}}%
\pgfpathlineto{\pgfqpoint{1.061150in}{1.538677in}}%
\pgfpathlineto{\pgfqpoint{1.073925in}{1.540676in}}%
\pgfpathlineto{\pgfqpoint{1.086701in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{1.099477in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{1.112253in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.573382in}}%
\pgfpathlineto{\pgfqpoint{1.150580in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.620239in}}%
\pgfpathlineto{\pgfqpoint{1.188907in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{1.197424in}{1.632987in}}%
\pgfpathlineto{\pgfqpoint{1.205941in}{1.633171in}}%
\pgfpathlineto{\pgfqpoint{1.214459in}{1.629819in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{1.231493in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.240010in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{1.248527in}{1.580023in}}%
\pgfpathlineto{\pgfqpoint{1.261303in}{1.546479in}}%
\pgfpathlineto{\pgfqpoint{1.274079in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{1.291113in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.312406in}{1.350629in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{1.088589in}}%
\pgfpathlineto{\pgfqpoint{1.393319in}{1.006263in}}%
\pgfpathlineto{\pgfqpoint{1.410354in}{0.947915in}}%
\pgfpathlineto{\pgfqpoint{1.427388in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{1.461457in}{0.812757in}}%
\pgfpathlineto{\pgfqpoint{1.478491in}{0.779316in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{1.512560in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{0.705099in}}%
\pgfpathlineto{\pgfqpoint{1.546628in}{0.688134in}}%
\pgfpathlineto{\pgfqpoint{1.563663in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{1.576439in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{1.597731in}{0.657794in}}%
\pgfpathlineto{\pgfqpoint{1.597731in}{0.657794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457282in}{0.496870in}}{\pgfqpoint{1.199218in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511792in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{0.550119in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{0.575671in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{0.592705in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{0.609739in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{0.626774in}{0.590149in}}%
\pgfpathlineto{\pgfqpoint{0.648067in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{0.682135in}{0.627719in}}%
\pgfpathlineto{\pgfqpoint{0.716204in}{0.656568in}}%
\pgfpathlineto{\pgfqpoint{0.750273in}{0.689651in}}%
\pgfpathlineto{\pgfqpoint{0.839703in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{0.860996in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{0.878030in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.895065in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{0.933392in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{0.950426in}{0.838219in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.842168in}}%
\pgfpathlineto{\pgfqpoint{1.014305in}{0.846875in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{1.073925in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.146321in}{0.841424in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{0.835302in}}%
\pgfpathlineto{\pgfqpoint{1.205941in}{0.825358in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{1.235752in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{1.252786in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{1.269820in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{1.286855in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.312406in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{0.681119in}}%
\pgfpathlineto{\pgfqpoint{1.397578in}{0.656568in}}%
\pgfpathlineto{\pgfqpoint{1.431647in}{0.627719in}}%
\pgfpathlineto{\pgfqpoint{1.465715in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{1.499784in}{0.583128in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{0.570060in}}%
\pgfpathlineto{\pgfqpoint{1.546628in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.563663in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{1.584956in}{0.555899in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.553411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457282in}{0.496870in}}{\pgfqpoint{1.199218in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511792in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{0.533085in}{0.680057in}}%
\pgfpathlineto{\pgfqpoint{0.550119in}{0.691073in}}%
\pgfpathlineto{\pgfqpoint{0.567153in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{0.584188in}{0.724133in}}%
\pgfpathlineto{\pgfqpoint{0.601222in}{0.746603in}}%
\pgfpathlineto{\pgfqpoint{0.618256in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{0.635291in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.652325in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{0.669360in}{0.884218in}}%
\pgfpathlineto{\pgfqpoint{0.690652in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{0.707687in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{0.724721in}{1.064339in}}%
\pgfpathlineto{\pgfqpoint{0.746014in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{0.767307in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{0.818410in}{1.467924in}}%
\pgfpathlineto{\pgfqpoint{0.839703in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{0.856737in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{0.869513in}{1.630196in}}%
\pgfpathlineto{\pgfqpoint{0.886547in}{1.659944in}}%
\pgfpathlineto{\pgfqpoint{0.903582in}{1.677078in}}%
\pgfpathlineto{\pgfqpoint{0.920616in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.675880in}}%
\pgfpathlineto{\pgfqpoint{1.005788in}{1.668052in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.664806in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{1.664726in}}%
\pgfpathlineto{\pgfqpoint{1.095218in}{1.666204in}}%
\pgfpathlineto{\pgfqpoint{1.125028in}{1.671610in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.193166in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{1.210200in}{1.677078in}}%
\pgfpathlineto{\pgfqpoint{1.227234in}{1.659944in}}%
\pgfpathlineto{\pgfqpoint{1.244269in}{1.630196in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{1.282596in}{1.516724in}}%
\pgfpathlineto{\pgfqpoint{1.303889in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{1.333699in}{1.300359in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{1.393319in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{1.406095in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{1.423129in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{1.440164in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{1.457198in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{1.474232in}{0.813943in}}%
\pgfpathlineto{\pgfqpoint{1.491267in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{1.504043in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{1.521077in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{1.538111in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{1.555146in}{0.697927in}}%
\pgfpathlineto{\pgfqpoint{1.572180in}{0.685117in}}%
\pgfpathlineto{\pgfqpoint{1.589214in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.670356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.457282in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457282in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_from_t_three_kernels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{0.291030in}{1.740757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353097in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353097in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973765in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973765in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594433in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594433in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973765in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{0.589766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=0.551185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{0.892122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=0.853542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{1.194479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=1.155898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291030in}{1.496835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134779in,y=1.458255in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291030in,y=1.782423in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.291030in}{0.496870in}}{\pgfqpoint{1.365470in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357946in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{0.377342in}{0.560641in}}%
\pgfpathlineto{\pgfqpoint{0.396738in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{0.416134in}{0.582052in}}%
\pgfpathlineto{\pgfqpoint{0.430681in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{0.450077in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{0.469472in}{0.634760in}}%
\pgfpathlineto{\pgfqpoint{0.488868in}{0.660970in}}%
\pgfpathlineto{\pgfqpoint{0.508264in}{0.691343in}}%
\pgfpathlineto{\pgfqpoint{0.527660in}{0.726712in}}%
\pgfpathlineto{\pgfqpoint{0.547056in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{0.566452in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{0.585848in}{0.867963in}}%
\pgfpathlineto{\pgfqpoint{0.605244in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.629488in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{0.663431in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{0.702223in}{1.276829in}}%
\pgfpathlineto{\pgfqpoint{0.721619in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{0.736166in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{0.750713in}{1.414274in}}%
\pgfpathlineto{\pgfqpoint{0.760411in}{1.432868in}}%
\pgfpathlineto{\pgfqpoint{0.770108in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.459874in}}%
\pgfpathlineto{\pgfqpoint{0.789504in}{1.468176in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.473043in}}%
\pgfpathlineto{\pgfqpoint{0.808900in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{0.818598in}{1.472772in}}%
\pgfpathlineto{\pgfqpoint{0.828296in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{0.842843in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{0.871937in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{0.896182in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{0.915578in}{1.401641in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{0.949520in}{1.387974in}}%
\pgfpathlineto{\pgfqpoint{0.964067in}{1.385348in}}%
\pgfpathlineto{\pgfqpoint{0.978614in}{1.384976in}}%
\pgfpathlineto{\pgfqpoint{0.993161in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{1.007708in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.022255in}{1.396680in}}%
\pgfpathlineto{\pgfqpoint{1.036802in}{1.404463in}}%
\pgfpathlineto{\pgfqpoint{1.056198in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.080442in}{1.437745in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.124083in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{1.133781in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{1.474180in}}%
\pgfpathlineto{\pgfqpoint{1.153177in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{1.162875in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{1.172573in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{1.182271in}{1.440934in}}%
\pgfpathlineto{\pgfqpoint{1.191969in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.353743in}}%
\pgfpathlineto{\pgfqpoint{1.235609in}{1.309201in}}%
\pgfpathlineto{\pgfqpoint{1.255005in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.293797in}{1.098841in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{1.351985in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{1.390776in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.410172in}{0.746419in}}%
\pgfpathlineto{\pgfqpoint{1.429568in}{0.708396in}}%
\pgfpathlineto{\pgfqpoint{1.448964in}{0.675548in}}%
\pgfpathlineto{\pgfqpoint{1.468360in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{1.487756in}{0.623064in}}%
\pgfpathlineto{\pgfqpoint{1.507152in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{0.585688in}}%
\pgfpathlineto{\pgfqpoint{1.545944in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{0.553411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.291030in}{0.496870in}}{\pgfqpoint{1.365470in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353097in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{0.459774in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{0.479170in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{0.493717in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{0.508264in}{0.707690in}}%
\pgfpathlineto{\pgfqpoint{0.527660in}{0.721285in}}%
\pgfpathlineto{\pgfqpoint{0.547056in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{0.566452in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{0.585848in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{0.605244in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{0.629488in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{0.648884in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{0.677978in}{1.293680in}}%
\pgfpathlineto{\pgfqpoint{0.702223in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{0.721619in}{1.559621in}}%
\pgfpathlineto{\pgfqpoint{0.741015in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{0.760411in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.683912in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.640089in}}%
\pgfpathlineto{\pgfqpoint{0.818598in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{0.847692in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{0.876786in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{0.915578in}{1.058304in}}%
\pgfpathlineto{\pgfqpoint{0.934973in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{0.954369in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{0.973765in}{0.969983in}}%
\pgfpathlineto{\pgfqpoint{0.993161in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{1.012557in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{1.031953in}{1.058304in}}%
\pgfpathlineto{\pgfqpoint{1.051349in}{1.131573in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{1.128932in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{1.148328in}{1.640089in}}%
\pgfpathlineto{\pgfqpoint{1.167724in}{1.683912in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.206516in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.559621in}}%
\pgfpathlineto{\pgfqpoint{1.250156in}{1.419180in}}%
\pgfpathlineto{\pgfqpoint{1.303495in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{0.952899in}}%
\pgfpathlineto{\pgfqpoint{1.347136in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.361683in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{1.381079in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{0.721285in}}%
\pgfpathlineto{\pgfqpoint{1.444115in}{0.705645in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{0.698297in}}%
\pgfpathlineto{\pgfqpoint{1.487756in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{1.516850in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.683123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.291030in}{0.496870in}}{\pgfqpoint{1.365470in}{1.243887in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353097in}{0.567551in}}%
\pgfpathlineto{\pgfqpoint{0.382191in}{0.578100in}}%
\pgfpathlineto{\pgfqpoint{0.401587in}{0.587577in}}%
\pgfpathlineto{\pgfqpoint{0.416134in}{0.596330in}}%
\pgfpathlineto{\pgfqpoint{0.435530in}{0.610899in}}%
\pgfpathlineto{\pgfqpoint{0.454925in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{0.474321in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{0.493717in}{0.679928in}}%
\pgfpathlineto{\pgfqpoint{0.513113in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{0.532509in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{0.576150in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{0.595546in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.619790in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{0.692525in}{1.246288in}}%
\pgfpathlineto{\pgfqpoint{0.711921in}{1.306199in}}%
\pgfpathlineto{\pgfqpoint{0.731317in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{0.745864in}{1.396159in}}%
\pgfpathlineto{\pgfqpoint{0.765259in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{1.468298in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.487018in}}%
\pgfpathlineto{\pgfqpoint{0.818598in}{1.503378in}}%
\pgfpathlineto{\pgfqpoint{0.837994in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{0.857390in}{1.514290in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.510495in}}%
\pgfpathlineto{\pgfqpoint{0.915578in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{0.944671in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{0.959218in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{0.978614in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.022255in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{1.090140in}{1.514290in}}%
\pgfpathlineto{\pgfqpoint{1.109536in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{1.128932in}{1.503378in}}%
\pgfpathlineto{\pgfqpoint{1.148328in}{1.487018in}}%
\pgfpathlineto{\pgfqpoint{1.167724in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{1.191969in}{1.417484in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{1.372842in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{1.320537in}}%
\pgfpathlineto{\pgfqpoint{1.255005in}{1.246288in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{1.342287in}{0.951627in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{1.390776in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{1.410172in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{1.424719in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{1.444115in}{0.695912in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{0.665312in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.640047in}}%
\pgfpathlineto{\pgfqpoint{1.502303in}{0.619543in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{0.603161in}}%
\pgfpathlineto{\pgfqpoint{1.541095in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{1.565339in}{0.578100in}}%
\pgfpathlineto{\pgfqpoint{1.584735in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.567551in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.567551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.291030in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291030in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437060in}{0.154639in}}%
\pgfpathlineto{\pgfqpoint{2.562940in}{0.154639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.585162in}{0.154639in}}{\pgfqpoint{2.585162in}{0.176862in}}%
\pgfpathlineto{\pgfqpoint{2.585162in}{0.323138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.585162in}{0.345361in}}{\pgfqpoint{2.562940in}{0.345361in}}%
\pgfpathlineto{\pgfqpoint{0.437060in}{0.345361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.414838in}{0.345361in}}{\pgfqpoint{0.414838in}{0.323138in}}%
\pgfpathlineto{\pgfqpoint{0.414838in}{0.176862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.414838in}{0.154639in}}{\pgfqpoint{0.437060in}{0.154639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459282in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{0.681504in}{0.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770393in,y=0.223138in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.202502in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513613in,y=0.223138in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.013610in}{0.262027in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{0.262027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324721in,y=0.223138in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont local}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_scatter_estimation_oracle_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{0.742254in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{0.742254in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.189517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.326387in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.955540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.838551in}}%
\pgfpathlineto{\pgfqpoint{1.265225in}{0.838551in}}%
\pgfpathlineto{\pgfqpoint{1.265225in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.721562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{0.487585in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.487585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277287in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277287in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277287in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813047in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.813047in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813047in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813047in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348807in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.348807in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348807in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348807in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884566in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.884566in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884566in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884566in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.678798in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420326in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420326in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420326in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420326in,y=0.240286in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.210123in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=0.976146in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.742168in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.508191in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.420326in}{0.429091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742254in,y=1.248011in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.4\(\displaystyle \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326387in,y=1.014034in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.1\(\displaystyle \times 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265225in,y=0.780057in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}9.8\(\displaystyle \times 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846983in,y=0.546079in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.0\(\displaystyle \times 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mono_total_im.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.388667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.741604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570000in}{0.500000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.210000in,height=1.220000in]{mono_total_im-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574292in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574292in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175774in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175774in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777255in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777255in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175774in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont y [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.512225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202709in,y=0.474337in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{0.812966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202709in,y=0.775078in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.113706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=1.075818in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.414447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=1.376559in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528151in}{1.715188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289041in,y=1.677300in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147153in,y=1.113706in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.528151in}{1.741604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823396in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{1.741604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528151in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{1.741604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904349in}{0.485809in}}{\pgfqpoint{0.062790in}{1.255795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904349in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900000in}{0.490000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.250000in]{mono_total_im-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967139in}{0.864144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064361in,y=0.826256in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967139in}{1.251261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064361in,y=1.213373in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967139in}{1.638377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064361in,y=1.600489in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175472in,y=1.113706in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont transmission}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967139in,y=1.783271in,right,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904349in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{1.736699in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{0.490714in}}%
\pgfpathlineto{\pgfqpoint{1.967139in}{0.485809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/multi_scatter_estimation_from_d_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{3.170434in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{3.170434in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.766046in}}%
\pgfpathlineto{\pgfqpoint{1.382463in}{1.766046in}}%
\pgfpathlineto{\pgfqpoint{1.382463in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.667091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{1.706006in}{1.370228in}}%
\pgfpathlineto{\pgfqpoint{1.706006in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.271274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{1.694704in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{1.694704in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.875456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{1.681109in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{1.681109in}{0.479639in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.479639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{0.980169in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{0.980169in}{1.568137in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.568137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.172319in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.172319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.776502in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.776502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.479639in}}%
\pgfpathlineto{\pgfqpoint{3.054772in}{0.479639in}}%
\pgfpathlineto{\pgfqpoint{3.054772in}{0.380684in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.380684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143653in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143653in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143653in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545777in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{1.545777in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545777in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545777in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947902in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{1.947902in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947902in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947902in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350027in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{2.350027in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350027in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350027in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752152in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{2.752152in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752152in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752152in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.281730in}}{\pgfqpoint{2.428906in}{1.583270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154277in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{3.154277in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154277in}{0.281730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154277in,y=0.184508in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.629203in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=1.233386in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.837568in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.441751in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.281730in}}%
\pgfpathlineto{\pgfqpoint{3.170434in}{0.281730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382463in,y=1.716568in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}4.0\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706006in,y=1.320751in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}6.0\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694704in,y=0.924933in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}5.9\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681109in,y=0.529116in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}5.8\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980169in,y=1.617614in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.5\(\displaystyle \times 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=1.221797in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}0.0\(\displaystyle \times 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.825979in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}0.0\(\displaystyle \times 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054772in,y=0.430162in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.4\(\displaystyle \times 10^{0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/multi_scatter_estimation_oracle_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.377321in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.377321in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{0.769962in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{0.769962in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.189517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.992342in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{1.992342in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.955540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.838551in}}%
\pgfpathlineto{\pgfqpoint{1.832592in}{0.838551in}}%
\pgfpathlineto{\pgfqpoint{1.832592in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.721562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{0.967397in}{0.487585in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.487585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741528in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741528in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180827in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.180827in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180827in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180827in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620126in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{1.620126in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620126in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620126in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059424in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.059424in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059424in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059424in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498723in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498723in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498723in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938022in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{2.938022in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938022in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938022in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741528in}{0.429091in}}{\pgfqpoint{2.635793in}{0.935909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377321in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.377321in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377321in}{0.429091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377321in,y=0.331868in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377321in,y=0.240286in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153534in,y=1.210123in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont single field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169201in,y=0.976146in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont parametric}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133090in,y=0.742168in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont multikernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167310in,y=0.508191in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont free kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{1.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741528in}{0.429091in}}%
\pgfpathlineto{\pgfqpoint{3.377321in}{0.429091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769962in,y=1.248011in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}3.2\(\displaystyle \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992342in,y=1.014034in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.4\(\displaystyle \times 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832592in,y=0.780057in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}1.2\(\displaystyle \times 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967397in,y=0.546079in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \textcolor{white}{\_}2.6\(\displaystyle \times 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/neighbors_Brem.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.508959in}{1.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829921in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829921in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445634in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445634in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061346in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061346in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677058in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677058in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292770in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292770in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978480in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{1.522686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=1.484797in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{1.338057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=1.300169in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{1.153428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=1.115540in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{0.968799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=0.930911in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{0.784170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=0.746282in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{0.599542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133962in,y=0.561654in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350856in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{1.961977in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{1.961977in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{1.568843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350856in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{0.673831in}{1.522686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961977in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{2.515428in}{1.522686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673831in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{0.673831in}{1.499607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515428in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{2.515428in}{1.499607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389556in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{1.389556in}{1.384214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389556in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.649548in}{1.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890936in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{3.314407in}{1.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649548in}{1.361135in}}%
\pgfpathlineto{\pgfqpoint{0.649548in}{1.314978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314407in}{1.361135in}}%
\pgfpathlineto{\pgfqpoint{3.314407in}{1.314978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588182in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.588182in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{1.879057in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{1.879057in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.588182in}{1.199585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588182in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{0.642552in}{1.153428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879057in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{1.153428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642552in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{0.642552in}{1.130349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855973in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{2.855973in}{1.130349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513723in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{1.513723in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.723075in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.723075in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{1.513723in}{1.014956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513723in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{0.673490in}{0.968799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723075in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{0.968799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673490in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{0.673490in}{0.945721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060010in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{0.945721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453823in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.851273in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.851273in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{0.830328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453823in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851273in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{2.226210in}{0.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735703in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.761092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226210in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{2.226210in}{0.761092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395558in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.395558in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{2.462349in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{2.462349in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.395558in}{0.645699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395558in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{0.599542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462349in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{2.819108in}{0.599542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101715in}{0.622620in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{0.576463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819108in}{0.622620in}}%
\pgfpathlineto{\pgfqpoint{2.819108in}{0.576463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619429in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663022in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.291900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698737in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.698737in}{1.107271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626020in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{1.626020in}{0.922642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615154in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{1.615154in}{0.738013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745426in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.745426in}{0.553385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.508959in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784883in,y=1.467251in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont poly dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/neighbors_mono.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{0.508959in}{1.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574746in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574746in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194954in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194954in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815162in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815162in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435369in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435369in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055577in}{0.507227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055577in,y=0.410005in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978480in,y=0.254619in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont median absolute density error [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{1.522686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=1.484797in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{1.338057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=1.300169in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{1.153428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=1.115540in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{0.968799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=0.930911in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{0.784170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356182in,y=0.746282in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508959in}{0.599542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133962in,y=0.561654in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont global}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005224in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.005224in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{1.383726in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.005224in}{1.568843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005224in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{1.522686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383726in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{1.681474in}{1.522686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831740in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{1.499607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681474in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{1.681474in}{1.499607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776094in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{0.776094in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{1.291900in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{0.776094in}{1.384214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776094in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{0.642552in}{1.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100298in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{1.611927in}{1.338057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642552in}{1.361135in}}%
\pgfpathlineto{\pgfqpoint{0.642552in}{1.314978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611927in}{1.361135in}}%
\pgfpathlineto{\pgfqpoint{1.611927in}{1.314978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774226in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{0.774226in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{1.068990in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{1.068990in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{0.774226in}{1.199585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774226in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{0.717696in}{1.153428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068990in}{1.153428in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{1.153428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717696in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{0.717696in}{1.130349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222157in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{1.130349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788385in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{0.788385in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.029983in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{1.029983in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{0.788385in}{1.014956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788385in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{0.699516in}{0.968799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029983in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{1.348257in}{0.968799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699516in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{0.699516in}{0.945721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348257in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{1.348257in}{0.945721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788005in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{0.788005in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.084786in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.084786in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{0.788005in}{0.830328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788005in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{0.678826in}{0.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084786in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{1.269216in}{0.784170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678826in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{0.678826in}{0.761092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269216in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.269216in}{0.761092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876687in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{0.876687in}{0.645699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876687in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{0.599542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717934in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{3.314407in}{0.599542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808665in}{0.622620in}}%
\pgfpathlineto{\pgfqpoint{0.808665in}{0.576463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314407in}{0.622620in}}%
\pgfpathlineto{\pgfqpoint{3.314407in}{0.576463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213786in}{1.568843in}}%
\pgfpathlineto{\pgfqpoint{1.213786in}{1.476528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996882in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{0.996882in}{1.291900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979157in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{0.979157in}{1.107271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863351in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{0.863351in}{0.922642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883239in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{0.738013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508959in}{0.507227in}}{\pgfqpoint{2.939041in}{1.107773in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224508in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.224508in}{0.553385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.508959in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.507227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508959in}{1.615000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722383in,y=1.467251in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont mono dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442141in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.442141in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574999in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574999in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017856in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017856in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460713in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460713in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903571in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903571in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346428in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346428in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789285in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789285in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232143in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232143in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903571in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont noise stdev [\% of T stdev]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442141in}{0.545753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289364in, y=0.507865in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442141in}{0.866878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289364in, y=0.828989in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442141in}{1.188002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289364in, y=1.150114in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442141in}{1.509126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289364in, y=1.471238in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442141in}{1.830251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289364in, y=1.792362in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233808in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont RMSE of \(\displaystyle D_{hat}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442141in,y=1.906667in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{-7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574999in}{0.550745in}}%
\pgfpathlineto{\pgfqpoint{0.752141in}{0.651578in}}%
\pgfpathlineto{\pgfqpoint{0.929284in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{0.934963in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{1.637856in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.194796in}}%
\pgfpathlineto{\pgfqpoint{1.992142in}{1.273301in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{1.507590in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.581976in}}%
\pgfpathlineto{\pgfqpoint{2.877857in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.734692in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{1.802309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574999in}{0.550745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752141in}{0.651578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929284in}{0.751097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106427in}{0.847322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283570in}{0.934963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460713in}{1.022365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637856in}{1.108262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814999in}{1.194796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992142in}{1.273301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169285in}{1.351993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346428in}{1.432407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523571in}{1.507590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700714in}{1.581976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877857in}{1.661920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055000in}{1.734692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232143in}{1.802309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574999in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{0.752141in}{0.652243in}}%
\pgfpathlineto{\pgfqpoint{0.929284in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{0.941563in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.027016in}}%
\pgfpathlineto{\pgfqpoint{1.637856in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.193144in}}%
\pgfpathlineto{\pgfqpoint{1.992142in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{1.346002in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.563783in}}%
\pgfpathlineto{\pgfqpoint{2.877857in}{1.641982in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{1.788458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574999in}{0.549083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752141in}{0.652243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929284in}{0.754557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106427in}{0.851966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283570in}{0.941563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460713in}{1.027016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637856in}{1.112604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814999in}{1.193144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992142in}{1.267594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169285in}{1.346002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346428in}{1.422653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523571in}{1.489426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700714in}{1.563783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877857in}{1.641982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055000in}{1.702787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232143in}{1.788458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574999in}{0.552027in}}%
\pgfpathlineto{\pgfqpoint{0.752141in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{0.929284in}{0.756464in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{0.951061in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.044366in}}%
\pgfpathlineto{\pgfqpoint{1.637856in}{1.125669in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.206409in}}%
\pgfpathlineto{\pgfqpoint{1.992142in}{1.287126in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{1.438831in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.587943in}}%
\pgfpathlineto{\pgfqpoint{2.877857in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.732833in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{1.798680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574999in}{0.552027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752141in}{0.652236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929284in}{0.756464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106427in}{0.856351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283570in}{0.951061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460713in}{1.044366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637856in}{1.125669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814999in}{1.206409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992142in}{1.287126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169285in}{1.366581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346428in}{1.438831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523571in}{1.514130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700714in}{1.587943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877857in}{1.655958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055000in}{1.732833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232143in}{1.798680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574999in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{0.752141in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{0.929284in}{0.730715in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{0.812884in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{0.966809in}}%
\pgfpathlineto{\pgfqpoint{1.637856in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{1.992142in}{1.202349in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{1.278366in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{1.415830in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{2.877857in}{1.573550in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.644250in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{1.723841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574999in}{0.553005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752141in}{0.643961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929284in}{0.730715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106427in}{0.812884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283570in}{0.893838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460713in}{0.966809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637856in}{1.049531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814999in}{1.123634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992142in}{1.202349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169285in}{1.278366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346428in}{1.361773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523571in}{1.415830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700714in}{1.497648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877857in}{1.573550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055000in}{1.644250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232143in}{1.723841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574999in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{0.752141in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{0.929284in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{0.859374in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{0.958410in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.054223in}}%
\pgfpathlineto{\pgfqpoint{1.637856in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.814999in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{1.992142in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{1.381427in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.597059in}}%
\pgfpathlineto{\pgfqpoint{2.877857in}{1.662741in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{1.795882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442141in}{0.485809in}}{\pgfqpoint{2.922859in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574999in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752141in}{0.652302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929284in}{0.757400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106427in}{0.859374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283570in}{0.958410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460713in}{1.054223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637856in}{1.137917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814999in}{1.221331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992142in}{1.303094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169285in}{1.381427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346428in}{1.458518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523571in}{1.524982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700714in}{1.597059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877857in}{1.662741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055000in}{1.728645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232143in}{1.795882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442141in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.442141in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365000in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442141in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442141in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_DSE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.787412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.749524in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.026326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.988437in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.265239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.227350in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.504152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.466263in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.743065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.705177in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.572274in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.570705in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.572149in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.571303in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.570531in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.572322in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.567590in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.972312in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{0.760968in}{0.972811in}}%
\pgfpathlineto{\pgfqpoint{0.813664in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{0.910273in}{0.973341in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{0.973775in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{0.974247in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.973965in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.974833in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.981082in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.016998in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.766829in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.765092in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.766067in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.773921in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.782494in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802259in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{1.217665in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{1.244013in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{1.252796in}{0.649815in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{0.649986in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.651840in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.652957in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.654903in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.662850in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.437231in}{1.100537in}}%
\pgfpathlineto{\pgfqpoint{1.446014in}{1.100631in}}%
\pgfpathlineto{\pgfqpoint{1.454797in}{1.100031in}}%
\pgfpathlineto{\pgfqpoint{1.463579in}{1.100576in}}%
\pgfpathlineto{\pgfqpoint{1.472362in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.102199in}}%
\pgfpathlineto{\pgfqpoint{1.498710in}{1.103734in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.102299in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.105498in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.096909in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.115805in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_convolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.786734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.748846in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.024969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.987080in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.263203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.225315in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.501438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.463549in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.739672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.701784in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.594343in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.595103in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.593746in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.594146in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.591962in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.591077in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.586500in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.583821in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.583061in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.580068in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.580357in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{0.620446in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.599390in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.249483in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.971024in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{0.971365in}}%
\pgfpathlineto{\pgfqpoint{0.840012in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{0.901491in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{0.980534in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.972296in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.006303in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.781030in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.780577in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.779070in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.777664in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.776697in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.773396in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.779655in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.785370in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802265in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.649401in}}%
\pgfpathlineto{\pgfqpoint{1.200100in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{1.261579in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{1.296709in}{0.650045in}}%
\pgfpathlineto{\pgfqpoint{1.305492in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.651668in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.820351in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.106573in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.105051in}}%
\pgfpathlineto{\pgfqpoint{1.446014in}{1.102031in}}%
\pgfpathlineto{\pgfqpoint{1.454797in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{1.498710in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{1.098233in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.100746in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.111472in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.583093in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.563070in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.562556in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.562858in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.563209in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.562012in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.562561in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.591337in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.246264in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.970728in}}%
\pgfpathlineto{\pgfqpoint{0.699490in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{0.910273in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.972955in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.974763in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.977722in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.529918in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.762999in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.763678in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.763080in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.765333in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.763441in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.766076in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.799071in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.649366in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.649367in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{0.649572in}}%
\pgfpathlineto{\pgfqpoint{1.287927in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.652555in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.656746in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.665077in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.103144in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.102814in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.102311in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{1.498710in}{1.097365in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.095940in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.085751in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.582733in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_multikernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.787419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.749531in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.026339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.988451in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.265259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.227371in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.504179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.466291in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.743099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.705211in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.562079in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.562673in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.561161in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.560930in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.561194in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.560490in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.558767in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.559703in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.556666in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.585664in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.244330in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{0.840012in}{0.970206in}}%
\pgfpathlineto{\pgfqpoint{0.892708in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.973807in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.975536in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.976503in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.978734in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.982172in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.018478in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.767147in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.766939in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.767764in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.775133in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.782878in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.649245in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.649187in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{0.649331in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.649999in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.650554in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.650595in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.660859in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.816937in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.101534in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.102117in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{1.428449in}{1.102562in}}%
\pgfpathlineto{\pgfqpoint{1.454797in}{1.103224in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.103962in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.104108in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.103690in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.104607in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.104063in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.581888in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.556760in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.555781in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.556676in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.556455in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.556496in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.558202in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.558076in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.559589in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.562489in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.587991in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{0.717055in}{0.970943in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{0.822447in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{0.892708in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.973361in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.974468in}}%
\pgfpathlineto{\pgfqpoint{0.980534in}{0.975342in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.975851in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.978939in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.982287in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.018529in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.528189in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.760540in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.761103in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.763658in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.763625in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.766382in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.772688in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.768100in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.781378in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.801851in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.649520in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{1.305492in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.650475in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.650434in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.652091in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.099322in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.099771in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.099531in}}%
\pgfpathlineto{\pgfqpoint{1.428449in}{1.099882in}}%
\pgfpathlineto{\pgfqpoint{1.463579in}{1.100560in}}%
\pgfpathlineto{\pgfqpoint{1.472362in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.101174in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.103301in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.104159in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.105907in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.105405in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.108149in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_no_descattering.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.790187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.752299in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.031874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.993986in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.273562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.235673in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.515249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.477361in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.756936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.719048in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.511013in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.510229in}}%
\pgfpathlineto{\pgfqpoint{0.541402in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.512065in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.513443in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.513769in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.515854in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.516022in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.518944in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.519300in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.522195in}}%
\pgfpathlineto{\pgfqpoint{0.620446in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.526272in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.561077in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.241503in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{0.769751in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{0.831229in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{0.990204in}}%
\pgfpathlineto{\pgfqpoint{0.901491in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{1.000615in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{1.019614in}}%
\pgfpathlineto{\pgfqpoint{0.980534in}{1.025142in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{1.029344in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.102942in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.520584in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.692839in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.696769in}}%
\pgfpathlineto{\pgfqpoint{1.068361in}{1.699918in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.707652in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.714395in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{1.138622in}{1.777331in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.670887in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.672795in}}%
\pgfpathlineto{\pgfqpoint{1.244013in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{1.296709in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{1.305492in}{0.690758in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.710306in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.060056in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{1.437231in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{1.463579in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{1.472362in}{1.045294in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.039755in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.039872in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.039348in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.040921in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.054504in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.557515in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_parametric_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.787555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.749666in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.026610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.988722in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.265665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.227777in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.504720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.466832in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.743776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.705887in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.543845in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.544393in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.542907in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.543191in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.543833in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.544224in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.545288in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.545075in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.546668in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.547655in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.550946in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.554039in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.550843in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.580674in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{0.717055in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{0.972505in}}%
\pgfpathlineto{\pgfqpoint{0.910273in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{0.977993in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{0.981947in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.984218in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.994270in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.746911in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.748825in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.750039in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.754928in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.758583in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.763802in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.778300in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802289in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{1.217665in}{0.655094in}}%
\pgfpathlineto{\pgfqpoint{1.244013in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{1.252796in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{1.261579in}{0.656550in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.660313in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.661042in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.666018in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.679868in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.090954in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{1.428449in}{1.089155in}}%
\pgfpathlineto{\pgfqpoint{1.498710in}{1.086144in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.085458in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.086636in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.085747in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.087231in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.089501in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.073972in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.561770in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.560214in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.561076in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.560490in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.561182in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.560517in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.561678in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.562252in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.560898in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.562193in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.562078in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.564402in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.589495in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{0.717055in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{0.970883in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.973764in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.766530in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.768074in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.769534in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.769565in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.782407in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802176in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{1.200100in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{1.261579in}{0.648033in}}%
\pgfpathlineto{\pgfqpoint{1.287927in}{0.647871in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.647684in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.647660in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.647382in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.656022in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.099802in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.100303in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.101630in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{1.463579in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{1.489927in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{1.105686in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.105220in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.105797in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.104343in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.104099in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_single_field.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.780849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.742961in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.013198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.975310in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.245548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.207659in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.477897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.440009in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.710246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.672358in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.622594in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.623330in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.621991in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.619761in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.615828in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.613075in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.603476in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.601896in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.594997in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.593729in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.585024in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.964358in}}%
\pgfpathlineto{\pgfqpoint{0.717055in}{0.963678in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{0.963062in}}%
\pgfpathlineto{\pgfqpoint{0.804882in}{0.962081in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{0.960347in}}%
\pgfpathlineto{\pgfqpoint{0.910273in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{0.947575in}}%
\pgfpathlineto{\pgfqpoint{0.980534in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.941576in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.936505in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.530813in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.791175in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.780509in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.773736in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.764705in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.754492in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.762648in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.772480in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.643057in}}%
\pgfpathlineto{\pgfqpoint{1.252796in}{0.640593in}}%
\pgfpathlineto{\pgfqpoint{1.261579in}{0.639926in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{0.639024in}}%
\pgfpathlineto{\pgfqpoint{1.296709in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.088523in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.089570in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{1.428449in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{1.454797in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{1.516275in}{1.105163in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{1.105298in}}%
\pgfpathlineto{\pgfqpoint{1.533840in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.106060in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.107474in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.106238in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.106239in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.108224in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.088909in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.592416in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.531372in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.531242in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.530300in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.530580in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.530680in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.529316in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.530402in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.528225in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.556584in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.225158in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.959599in}}%
\pgfpathlineto{\pgfqpoint{0.840012in}{0.959842in}}%
\pgfpathlineto{\pgfqpoint{0.892708in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.963124in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{0.965812in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.499252in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.719504in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.720234in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.726763in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.725943in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.734015in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.730326in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.743901in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.765534in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.646734in}}%
\pgfpathlineto{\pgfqpoint{1.200100in}{0.646623in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{1.261579in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{1.296709in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{1.305492in}{0.646929in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.647160in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.647691in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.084242in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.084827in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.084736in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.087295in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.087777in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.098336in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.072843in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/recon_profile_mono_truth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.756667in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497489in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947160in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947160in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396831in}{0.485809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396831in,y=0.388587in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059578in,y=0.233200in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont x [cm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.548499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.510611in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{0.787382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344712in, y=0.749494in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.026265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=0.988377in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.265148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.227260in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.504031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.466143in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497489in}{1.742914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289156in, y=1.705026in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233600in,y=1.175404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497489in}{0.485809in}}{\pgfqpoint{1.124177in}{1.379191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494156in}{1.571523in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.572053in}}%
\pgfpathlineto{\pgfqpoint{0.506272in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{0.515055in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{0.523837in}{1.570792in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{1.571248in}}%
\pgfpathlineto{\pgfqpoint{0.550185in}{1.570946in}}%
\pgfpathlineto{\pgfqpoint{0.558968in}{1.571534in}}%
\pgfpathlineto{\pgfqpoint{0.567750in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{0.576533in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{0.585316in}{1.570424in}}%
\pgfpathlineto{\pgfqpoint{0.594098in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{0.602881in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{0.611664in}{1.571513in}}%
\pgfpathlineto{\pgfqpoint{0.629229in}{1.570753in}}%
\pgfpathlineto{\pgfqpoint{0.638011in}{1.572706in}}%
\pgfpathlineto{\pgfqpoint{0.646794in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.655577in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{0.673142in}{0.972322in}}%
\pgfpathlineto{\pgfqpoint{0.717055in}{0.972454in}}%
\pgfpathlineto{\pgfqpoint{0.752186in}{0.972454in}}%
\pgfpathlineto{\pgfqpoint{0.866360in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.973124in}}%
\pgfpathlineto{\pgfqpoint{0.954186in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.974433in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{0.975173in}}%
\pgfpathlineto{\pgfqpoint{0.998100in}{0.976031in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{0.981046in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{1.016873in}}%
\pgfpathlineto{\pgfqpoint{1.033230in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.764584in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{1.764960in}}%
\pgfpathlineto{\pgfqpoint{1.077143in}{1.766401in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{1.765923in}}%
\pgfpathlineto{\pgfqpoint{1.094709in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.766601in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.774169in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.648841in}}%
\pgfpathlineto{\pgfqpoint{1.208883in}{0.648953in}}%
\pgfpathlineto{\pgfqpoint{1.323057in}{0.649405in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.649987in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{0.649986in}}%
\pgfpathlineto{\pgfqpoint{1.349405in}{0.650743in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{0.652369in}}%
\pgfpathlineto{\pgfqpoint{1.366970in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{1.102486in}}%
\pgfpathlineto{\pgfqpoint{1.393318in}{1.102210in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{1.102529in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.102179in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.102531in}}%
\pgfpathlineto{\pgfqpoint{1.437231in}{1.102418in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.102897in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{1.104082in}}%
\pgfpathlineto{\pgfqpoint{1.560188in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{1.568971in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.106967in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.115780in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{1.089287in}}%
\pgfpathlineto{\pgfqpoint{1.612884in}{0.583529in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.548499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{0.485809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497489in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reconstruct_mono_convolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.697674in}{2.158334in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{2.158334in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.158334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{1.985532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963756in,y=0.232923in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{1.880485in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{0.274694in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{1.871069in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{1.716939in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{1.464940in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.732821in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{0.395006in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{0.416881in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{0.427819in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.438756in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{1.226306in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{1.509943in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{1.651851in}}%
\pgfpathlineto{\pgfqpoint{0.557369in}{1.995532in}}%
\pgfpathmoveto{\pgfqpoint{0.559609in}{1.995532in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{1.842827in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{0.690319in}{1.286968in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{1.167624in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.770184in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.548633in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.854966in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{0.920006in}{0.855302in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{0.941881in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{0.852692in}}%
\pgfpathlineto{\pgfqpoint{0.963756in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{1.029381in}{0.838391in}}%
\pgfpathlineto{\pgfqpoint{1.051256in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.819743in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{0.815456in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{1.313756in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{1.595412in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{1.655844in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{0.941028in}}%
\pgfpathlineto{\pgfqpoint{0.274694in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{0.884306in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{0.865141in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{0.807064in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{0.405944in}{0.575552in}}%
\pgfpathlineto{\pgfqpoint{0.427819in}{0.580592in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{0.615066in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{0.657213in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{0.681434in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{0.715665in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{0.602819in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{0.668444in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.616517in}}%
\pgfpathlineto{\pgfqpoint{0.734069in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{0.745006in}{0.586724in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.546834in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.521493in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.528502in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.552293in}}%
\pgfpathlineto{\pgfqpoint{0.941881in}{0.548511in}}%
\pgfpathlineto{\pgfqpoint{1.051256in}{0.535698in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.529525in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.517633in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.486356in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.495424in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.649200in}}%
\pgfpathlineto{\pgfqpoint{1.390319in}{0.710149in}}%
\pgfpathlineto{\pgfqpoint{1.434069in}{0.733198in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{1.455944in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{1.477819in}{0.755120in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{0.767076in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.769890in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{0.781495in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.791480in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{0.763440in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{0.813167in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{0.810285in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{0.795094in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{0.772611in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{0.532247in}}%
\pgfpathlineto{\pgfqpoint{0.427819in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{0.524586in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{0.517899in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{0.511729in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{0.503619in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{0.498094in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{0.488630in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.550698in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{0.591881in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{0.613756in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.535548in}}%
\pgfpathlineto{\pgfqpoint{0.635631in}{0.529506in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{0.521817in}}%
\pgfpathlineto{\pgfqpoint{0.679381in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{0.517451in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.518413in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.516491in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.507586in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.504659in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.508278in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{0.521934in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{0.534494in}}%
\pgfpathlineto{\pgfqpoint{1.062194in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.615393in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.623703in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{0.624725in}}%
\pgfpathlineto{\pgfqpoint{1.346569in}{0.619536in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{1.412194in}{0.597291in}}%
\pgfpathlineto{\pgfqpoint{1.477819in}{0.552898in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{0.517612in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{0.517255in}}%
\pgfpathlineto{\pgfqpoint{1.554381in}{0.513125in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{0.509087in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{0.510856in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.524046in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.531682in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{0.530608in}}%
\pgfpathlineto{\pgfqpoint{1.652819in}{0.515636in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reconstruct_mono_multikernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.697674in}{2.158334in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{2.158334in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.158334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{1.985532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963756in,y=0.232923in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{1.880485in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{0.274694in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{1.871069in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{1.716939in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{1.464940in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.732821in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{0.395006in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{0.416881in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{0.427819in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.438756in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{1.226306in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{1.509943in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{1.651851in}}%
\pgfpathlineto{\pgfqpoint{0.557369in}{1.995532in}}%
\pgfpathmoveto{\pgfqpoint{0.559609in}{1.995532in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{1.842827in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{0.690319in}{1.286968in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{1.167624in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.770184in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.548633in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.854966in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{0.920006in}{0.855302in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{0.941881in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{0.852692in}}%
\pgfpathlineto{\pgfqpoint{0.963756in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{1.029381in}{0.838391in}}%
\pgfpathlineto{\pgfqpoint{1.051256in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.819743in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{0.815456in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{1.313756in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{1.595412in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{1.655844in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{0.794960in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{0.745113in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{0.719428in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.525163in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{0.416881in}{0.599013in}}%
\pgfpathlineto{\pgfqpoint{0.438756in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{0.644314in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{0.656483in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{0.690020in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{0.749957in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{0.591881in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.746912in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{0.726289in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{0.734069in}{0.659438in}}%
\pgfpathlineto{\pgfqpoint{0.745006in}{0.641243in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.593008in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.487071in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.495599in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.501054in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.514848in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.511388in}}%
\pgfpathlineto{\pgfqpoint{0.963756in}{0.489671in}}%
\pgfpathlineto{\pgfqpoint{0.974694in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{0.504091in}}%
\pgfpathlineto{\pgfqpoint{1.040319in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{1.062194in}{0.532793in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.553445in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{0.606059in}}%
\pgfpathlineto{\pgfqpoint{1.160631in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{0.564788in}}%
\pgfpathlineto{\pgfqpoint{1.182506in}{0.529140in}}%
\pgfpathlineto{\pgfqpoint{1.193444in}{0.487381in}}%
\pgfpathlineto{\pgfqpoint{1.204381in}{0.515177in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.533403in}}%
\pgfpathlineto{\pgfqpoint{1.226256in}{0.554554in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.578153in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.576025in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.576621in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{1.324694in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{1.335631in}{0.534419in}}%
\pgfpathlineto{\pgfqpoint{1.357506in}{0.529781in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.521308in}}%
\pgfpathlineto{\pgfqpoint{1.401256in}{0.514120in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{0.501169in}}%
\pgfpathlineto{\pgfqpoint{1.434069in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{0.488285in}}%
\pgfpathlineto{\pgfqpoint{1.488756in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{0.554046in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{0.580659in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{0.595224in}}%
\pgfpathlineto{\pgfqpoint{1.554381in}{0.525044in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{0.584880in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{0.705737in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.012641in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.978103in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{0.741268in}}%
\pgfpathlineto{\pgfqpoint{1.652819in}{0.658013in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{0.778023in}}%
\pgfpathlineto{\pgfqpoint{0.274694in}{0.775724in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{0.772154in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{0.756946in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{0.745892in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{0.711809in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{0.550532in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.486928in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{0.528793in}}%
\pgfpathlineto{\pgfqpoint{0.405944in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{0.416881in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{0.438756in}{0.585290in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{0.611037in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{0.636886in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{0.660338in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{0.753889in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{0.591881in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{0.613756in}{0.825159in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.766185in}}%
\pgfpathlineto{\pgfqpoint{0.635631in}{0.735242in}}%
\pgfpathlineto{\pgfqpoint{0.679381in}{0.705022in}}%
\pgfpathlineto{\pgfqpoint{0.701256in}{0.689242in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.500791in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.487493in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.491317in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{0.876256in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{0.499998in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.498745in}}%
\pgfpathlineto{\pgfqpoint{0.920006in}{0.491621in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{0.487230in}}%
\pgfpathlineto{\pgfqpoint{0.941881in}{0.487955in}}%
\pgfpathlineto{\pgfqpoint{0.974694in}{0.500911in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{0.517243in}}%
\pgfpathlineto{\pgfqpoint{1.029381in}{0.528319in}}%
\pgfpathlineto{\pgfqpoint{1.073131in}{0.541916in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{0.542979in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.542750in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{0.520111in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.557465in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.160631in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{0.563776in}}%
\pgfpathlineto{\pgfqpoint{1.182506in}{0.489815in}}%
\pgfpathlineto{\pgfqpoint{1.193444in}{0.565399in}}%
\pgfpathlineto{\pgfqpoint{1.204381in}{0.609600in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.604777in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.591181in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.570392in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{1.302819in}{0.510783in}}%
\pgfpathlineto{\pgfqpoint{1.313756in}{0.497012in}}%
\pgfpathlineto{\pgfqpoint{1.324694in}{0.489218in}}%
\pgfpathlineto{\pgfqpoint{1.335631in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{1.368444in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{1.390319in}{0.545466in}}%
\pgfpathlineto{\pgfqpoint{1.401256in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.412194in}{0.559910in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{1.466881in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{1.477819in}{0.602763in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{0.602505in}}%
\pgfpathlineto{\pgfqpoint{1.554381in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{0.555848in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{0.535507in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.498307in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{1.652819in}{0.506656in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reconstruct_mono_parametric_kernel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.697674in}{2.158334in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{2.158334in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.158334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{1.985532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383756in}{0.485532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383756in,y=0.388309in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963756in,y=0.232923in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{1.880485in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{0.274694in}{1.879213in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{1.871069in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{1.716939in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{1.464940in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.732821in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{0.395006in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{0.416881in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{0.427819in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.438756in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{1.226306in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{1.274381in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{1.407223in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{1.509943in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{1.651851in}}%
\pgfpathlineto{\pgfqpoint{0.557369in}{1.995532in}}%
\pgfpathmoveto{\pgfqpoint{0.559609in}{1.995532in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{1.842827in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.627128in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{0.690319in}{1.286968in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{1.167624in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.770184in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.548633in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.775090in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.854966in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{0.920006in}{0.855302in}}%
\pgfpathlineto{\pgfqpoint{0.930944in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{0.941881in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{0.852692in}}%
\pgfpathlineto{\pgfqpoint{0.963756in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{1.029381in}{0.838391in}}%
\pgfpathlineto{\pgfqpoint{1.051256in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.819743in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{0.815456in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{1.313756in}{0.874008in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{1.595412in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{1.628057in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{1.655844in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{1.579005in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{0.579424in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{0.568645in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{0.562847in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{0.553906in}}%
\pgfpathlineto{\pgfqpoint{0.340319in}{0.542759in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{0.526330in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{0.512114in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.545906in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{0.427819in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{0.460631in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{0.493444in}{0.689598in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{0.714182in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{0.782016in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{0.588073in}}%
\pgfpathlineto{\pgfqpoint{0.602819in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{0.690319in}{0.578415in}}%
\pgfpathlineto{\pgfqpoint{0.701256in}{0.575571in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{0.734069in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.745006in}{0.544185in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.533757in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.506135in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.548679in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.581980in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.593121in}}%
\pgfpathlineto{\pgfqpoint{0.832506in}{0.598571in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.605982in}}%
\pgfpathlineto{\pgfqpoint{0.854381in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.628788in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{0.974694in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{0.629408in}}%
\pgfpathlineto{\pgfqpoint{1.029381in}{0.630200in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.633635in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{0.637301in}}%
\pgfpathlineto{\pgfqpoint{1.204381in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.663255in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.490990in}}%
\pgfpathlineto{\pgfqpoint{1.313756in}{0.521114in}}%
\pgfpathlineto{\pgfqpoint{1.335631in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{1.357506in}{0.575150in}}%
\pgfpathlineto{\pgfqpoint{1.379381in}{0.609674in}}%
\pgfpathlineto{\pgfqpoint{1.401256in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{1.434069in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{0.733532in}}%
\pgfpathlineto{\pgfqpoint{1.488756in}{0.842549in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{1.565319in}{1.059470in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{1.090055in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.149957in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{1.220293in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{1.652819in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263756in}{0.485532in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.253756in}{0.639641in}}%
\pgfpathlineto{\pgfqpoint{0.263756in}{0.642324in}}%
\pgfpathlineto{\pgfqpoint{0.285631in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{0.307506in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{0.318444in}{0.619790in}}%
\pgfpathlineto{\pgfqpoint{0.329381in}{0.596183in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{0.362194in}{0.486775in}}%
\pgfpathlineto{\pgfqpoint{0.373131in}{0.512145in}}%
\pgfpathlineto{\pgfqpoint{0.384069in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{0.405944in}{0.554565in}}%
\pgfpathlineto{\pgfqpoint{0.416881in}{0.563825in}}%
\pgfpathlineto{\pgfqpoint{0.438756in}{0.569641in}}%
\pgfpathlineto{\pgfqpoint{0.471569in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{0.504381in}{0.605641in}}%
\pgfpathlineto{\pgfqpoint{0.515319in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{0.526256in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{0.537194in}{0.645954in}}%
\pgfpathlineto{\pgfqpoint{0.548131in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{0.686800in}}%
\pgfpathlineto{\pgfqpoint{0.570006in}{0.498713in}}%
\pgfpathlineto{\pgfqpoint{0.580944in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{0.591881in}{0.653018in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{0.657506in}{0.644951in}}%
\pgfpathlineto{\pgfqpoint{0.701256in}{0.635948in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{0.621550in}}%
\pgfpathlineto{\pgfqpoint{0.734069in}{0.607626in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{0.576780in}}%
\pgfpathlineto{\pgfqpoint{0.766881in}{0.550665in}}%
\pgfpathlineto{\pgfqpoint{0.777819in}{0.518623in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{0.504209in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.493563in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.487397in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{0.485700in}}%
\pgfpathlineto{\pgfqpoint{0.843444in}{0.490298in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{0.489997in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.488817in}}%
\pgfpathlineto{\pgfqpoint{0.909069in}{0.485893in}}%
\pgfpathlineto{\pgfqpoint{0.920006in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{0.550206in}}%
\pgfpathlineto{\pgfqpoint{1.160631in}{0.556178in}}%
\pgfpathlineto{\pgfqpoint{1.193444in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.226256in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{1.237194in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{1.248131in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.556369in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.555539in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.527244in}}%
\pgfpathlineto{\pgfqpoint{1.291881in}{0.521214in}}%
\pgfpathlineto{\pgfqpoint{1.324694in}{0.490655in}}%
\pgfpathlineto{\pgfqpoint{1.335631in}{0.490919in}}%
\pgfpathlineto{\pgfqpoint{1.401256in}{0.556052in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{0.574938in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{0.588773in}}%
\pgfpathlineto{\pgfqpoint{1.455944in}{0.593063in}}%
\pgfpathlineto{\pgfqpoint{1.466881in}{0.595788in}}%
\pgfpathlineto{\pgfqpoint{1.477819in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{1.510631in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{0.577181in}}%
\pgfpathlineto{\pgfqpoint{1.543444in}{0.563768in}}%
\pgfpathlineto{\pgfqpoint{1.554381in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{0.508127in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.492946in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{0.489219in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{0.496155in}}%
\pgfpathlineto{\pgfqpoint{1.630944in}{0.500010in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{0.493998in}}%
\pgfpathlineto{\pgfqpoint{1.652819in}{0.524034in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.488706in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.488706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263756in}{0.485532in}}%
\pgfpathlineto{\pgfqpoint{1.663756in}{0.485532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reconstruct_mono_perfect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995041in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995041in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513799in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513799in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032558in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032558in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551317in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551317in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070076in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070076in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032558in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.458290in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{0.745621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.707041in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{0.994372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.955792in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{1.243123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.204543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{1.491874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.453293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617117in}{1.740625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.702044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254459in,y=1.180935in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont error g/cm\(\displaystyle ^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617117in}{0.496870in}}{\pgfqpoint{2.830883in}{1.368130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745793in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.319323in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.319323in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reconstruct_mono_single_field.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.084569in}{2.158334in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.084569in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.084569in}{2.158334in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.158334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477237in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{1.981956in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{1.981956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{0.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477237in,y=0.384733in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037237in}{0.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037237in,y=0.384733in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597237in}{0.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597237in,y=0.384733in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177237in,y=0.229347in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{0.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=0.444067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{0.731956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=0.694067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{0.981956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=0.944067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{1.231956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=1.194067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{1.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=1.444067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{1.731956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=1.694067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477237in}{1.981956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182572in,y=1.944067in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127016in,y=1.231956in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont error g/cm\(\displaystyle ^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477237in}{0.481956in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467237in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{0.488175in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{0.499112in}{1.867493in}}%
\pgfpathlineto{\pgfqpoint{0.520987in}{1.811511in}}%
\pgfpathlineto{\pgfqpoint{0.531925in}{1.768723in}}%
\pgfpathlineto{\pgfqpoint{0.542862in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{0.553800in}{1.651920in}}%
\pgfpathlineto{\pgfqpoint{0.564737in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{0.575675in}{1.461364in}}%
\pgfpathlineto{\pgfqpoint{0.586612in}{0.729245in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.011481in}}%
\pgfpathlineto{\pgfqpoint{0.608487in}{1.020862in}}%
\pgfpathlineto{\pgfqpoint{0.630362in}{1.046232in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{1.061599in}}%
\pgfpathlineto{\pgfqpoint{0.652237in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{1.099976in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{1.123359in}}%
\pgfpathlineto{\pgfqpoint{0.685050in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{0.695987in}{1.184813in}}%
\pgfpathlineto{\pgfqpoint{0.706925in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{0.728800in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{0.739737in}{1.403647in}}%
\pgfpathlineto{\pgfqpoint{0.750675in}{1.506367in}}%
\pgfpathlineto{\pgfqpoint{0.761612in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{0.770850in}{1.991956in}}%
\pgfpathmoveto{\pgfqpoint{0.773091in}{1.991956in}}%
\pgfpathlineto{\pgfqpoint{0.783487in}{0.776154in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{1.839251in}}%
\pgfpathlineto{\pgfqpoint{0.838175in}{1.623552in}}%
\pgfpathlineto{\pgfqpoint{0.870987in}{1.460410in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{0.969425in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{0.980362in}{0.766608in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{0.545057in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.013175in}{0.692935in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{0.706888in}}%
\pgfpathlineto{\pgfqpoint{1.035050in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.743749in}}%
\pgfpathlineto{\pgfqpoint{1.056925in}{0.771514in}}%
\pgfpathlineto{\pgfqpoint{1.067862in}{0.825747in}}%
\pgfpathlineto{\pgfqpoint{1.078800in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{1.111612in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{1.122550in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{1.133487in}{0.851726in}}%
\pgfpathlineto{\pgfqpoint{1.144425in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{1.155362in}{0.850865in}}%
\pgfpathlineto{\pgfqpoint{1.166300in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.177237in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{1.231925in}{0.838823in}}%
\pgfpathlineto{\pgfqpoint{1.242862in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{1.264737in}{0.828617in}}%
\pgfpathlineto{\pgfqpoint{1.297550in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{1.319425in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{1.352237in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{1.450675in}{0.731195in}}%
\pgfpathlineto{\pgfqpoint{1.461612in}{0.725408in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{0.721416in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{0.784906in}}%
\pgfpathlineto{\pgfqpoint{1.527237in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{1.420792in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{1.506626in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{1.789737in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{1.800675in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{1.616117in}}%
\pgfpathlineto{\pgfqpoint{1.822550in}{1.624481in}}%
\pgfpathlineto{\pgfqpoint{1.844425in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{1.855362in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.481956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477237in}{0.481956in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467237in}{1.188889in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{1.193574in}}%
\pgfpathlineto{\pgfqpoint{0.488175in}{1.188841in}}%
\pgfpathlineto{\pgfqpoint{0.499112in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{0.520987in}{1.154548in}}%
\pgfpathlineto{\pgfqpoint{0.531925in}{1.130607in}}%
\pgfpathlineto{\pgfqpoint{0.542862in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{0.553800in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.564737in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{0.575675in}{0.965749in}}%
\pgfpathlineto{\pgfqpoint{0.586612in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{0.679085in}}%
\pgfpathlineto{\pgfqpoint{0.608487in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.715734in}}%
\pgfpathlineto{\pgfqpoint{0.685050in}{0.736046in}}%
\pgfpathlineto{\pgfqpoint{0.695987in}{0.749924in}}%
\pgfpathlineto{\pgfqpoint{0.706925in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{0.786670in}}%
\pgfpathlineto{\pgfqpoint{0.728800in}{0.812558in}}%
\pgfpathlineto{\pgfqpoint{0.739737in}{0.847081in}}%
\pgfpathlineto{\pgfqpoint{0.750675in}{0.897596in}}%
\pgfpathlineto{\pgfqpoint{0.761612in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{0.772550in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{0.783487in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{1.285653in}}%
\pgfpathlineto{\pgfqpoint{0.849112in}{1.067403in}}%
\pgfpathlineto{\pgfqpoint{0.881925in}{0.932059in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{0.958487in}{0.648745in}}%
\pgfpathlineto{\pgfqpoint{0.969425in}{0.616781in}}%
\pgfpathlineto{\pgfqpoint{0.980362in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{0.491419in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{0.528202in}}%
\pgfpathlineto{\pgfqpoint{1.035050in}{0.545689in}}%
\pgfpathlineto{\pgfqpoint{1.056925in}{0.560206in}}%
\pgfpathlineto{\pgfqpoint{1.067862in}{0.573016in}}%
\pgfpathlineto{\pgfqpoint{1.078800in}{0.579407in}}%
\pgfpathlineto{\pgfqpoint{1.144425in}{0.594060in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{0.638525in}}%
\pgfpathlineto{\pgfqpoint{1.352237in}{0.645668in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{1.450675in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{1.461612in}{0.652206in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{0.639706in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{1.505362in}{0.514790in}}%
\pgfpathlineto{\pgfqpoint{1.581925in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{0.725349in}}%
\pgfpathlineto{\pgfqpoint{1.658487in}{0.761004in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{0.807359in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{1.735050in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{0.866788in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{1.767862in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{1.789737in}{0.880070in}}%
\pgfpathlineto{\pgfqpoint{1.800675in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{1.811612in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{1.822550in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{1.844425in}{0.835681in}}%
\pgfpathlineto{\pgfqpoint{1.855362in}{0.798587in}}%
\pgfpathlineto{\pgfqpoint{1.866300in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.826097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477237in}{0.481956in}}{\pgfqpoint{1.400000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467237in}{0.767238in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{0.499112in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{0.520987in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{0.531925in}{0.743585in}}%
\pgfpathlineto{\pgfqpoint{0.553800in}{0.721612in}}%
\pgfpathlineto{\pgfqpoint{0.564737in}{0.704361in}}%
\pgfpathlineto{\pgfqpoint{0.575675in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{0.515881in}}%
\pgfpathlineto{\pgfqpoint{0.641300in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{0.507425in}}%
\pgfpathlineto{\pgfqpoint{0.695987in}{0.502602in}}%
\pgfpathlineto{\pgfqpoint{0.717862in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{0.750675in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{0.761612in}{0.493279in}}%
\pgfpathlineto{\pgfqpoint{0.772550in}{0.518869in}}%
\pgfpathlineto{\pgfqpoint{0.783487in}{0.549914in}}%
\pgfpathlineto{\pgfqpoint{0.794425in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{0.805362in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{0.827237in}{0.573117in}}%
\pgfpathlineto{\pgfqpoint{0.849112in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{0.860050in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{0.881925in}{0.547879in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{0.543426in}}%
\pgfpathlineto{\pgfqpoint{0.936612in}{0.539405in}}%
\pgfpathlineto{\pgfqpoint{0.958487in}{0.537304in}}%
\pgfpathlineto{\pgfqpoint{0.969425in}{0.536303in}}%
\pgfpathlineto{\pgfqpoint{0.980362in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{1.078800in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{1.177237in}{0.535988in}}%
\pgfpathlineto{\pgfqpoint{1.330362in}{0.564474in}}%
\pgfpathlineto{\pgfqpoint{1.374112in}{0.568440in}}%
\pgfpathlineto{\pgfqpoint{1.406925in}{0.568980in}}%
\pgfpathlineto{\pgfqpoint{1.439737in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{0.559466in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{0.550154in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{0.487282in}}%
\pgfpathlineto{\pgfqpoint{1.516300in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{1.592862in}{0.584834in}}%
\pgfpathlineto{\pgfqpoint{1.625675in}{0.603647in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{0.609160in}}%
\pgfpathlineto{\pgfqpoint{1.647550in}{0.613154in}}%
\pgfpathlineto{\pgfqpoint{1.658487in}{0.615690in}}%
\pgfpathlineto{\pgfqpoint{1.680362in}{0.616020in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{0.615576in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.608740in}}%
\pgfpathlineto{\pgfqpoint{1.735050in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{1.745987in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.591074in}}%
\pgfpathlineto{\pgfqpoint{1.789737in}{0.575732in}}%
\pgfpathlineto{\pgfqpoint{1.822550in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{1.844425in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{1.855362in}{0.530880in}}%
\pgfpathlineto{\pgfqpoint{1.866300in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.533238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477237in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{0.477237in}{1.981956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477237in}{0.481956in}}%
\pgfpathlineto{\pgfqpoint{1.877237in}{0.481956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reconstruct_mono_three_kernels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441318in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.441318in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842711in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842711in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393685in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393685in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944659in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944659in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495633in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495633in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046607in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046607in,y=0.399648in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944659in,y=0.245327in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441318in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134216in,y=0.458290in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441318in}{0.728051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134216in,y=0.689471in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441318in}{0.959232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134216in,y=0.920652in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441318in}{1.190413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134216in,y=1.151832in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441318in}{1.421594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134216in,y=1.383013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.441318in}{1.652774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134216in,y=1.614194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441318in}{0.496870in}}{\pgfqpoint{3.006682in}{1.368130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577985in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{0.588746in}{1.492056in}}%
\pgfpathlineto{\pgfqpoint{0.599507in}{1.626860in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{0.621030in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{0.653314in}{1.518367in}}%
\pgfpathlineto{\pgfqpoint{0.674836in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{0.814732in}{1.112873in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{0.858383in}}%
\pgfpathlineto{\pgfqpoint{0.933105in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{0.943866in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{0.954627in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{0.965389in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{0.986911in}{0.726271in}}%
\pgfpathlineto{\pgfqpoint{1.019195in}{0.744748in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.770098in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{0.781371in}}%
\pgfpathlineto{\pgfqpoint{1.116046in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{1.212896in}{0.827864in}}%
\pgfpathlineto{\pgfqpoint{1.245180in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{1.277464in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{1.309747in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{1.342031in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{1.352792in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{1.363553in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{1.374315in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{0.739024in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{0.719742in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.704372in}}%
\pgfpathlineto{\pgfqpoint{1.417360in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{1.428121in}{0.664292in}}%
\pgfpathlineto{\pgfqpoint{1.438882in}{0.523716in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.481927in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{1.546494in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{1.553387in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{1.702611in}}%
\pgfpathlineto{\pgfqpoint{1.632584in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{1.643345in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.675629in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.686390in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{1.697151in}{1.281497in}}%
\pgfpathlineto{\pgfqpoint{1.707912in}{1.226468in}}%
\pgfpathlineto{\pgfqpoint{1.718673in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{1.729435in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{1.740196in}{1.115898in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{1.761718in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{1.049027in}}%
\pgfpathlineto{\pgfqpoint{1.783241in}{1.032458in}}%
\pgfpathlineto{\pgfqpoint{1.804763in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{0.862101in}}%
\pgfpathlineto{\pgfqpoint{1.837047in}{0.692358in}}%
\pgfpathlineto{\pgfqpoint{1.847808in}{1.324721in}}%
\pgfpathlineto{\pgfqpoint{1.858569in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{1.635149in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.687604in}}%
\pgfpathlineto{\pgfqpoint{1.901614in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{1.912375in}{1.754759in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.776294in}}%
\pgfpathlineto{\pgfqpoint{1.944659in}{1.799888in}}%
\pgfpathlineto{\pgfqpoint{1.966181in}{1.776294in}}%
\pgfpathlineto{\pgfqpoint{1.976942in}{1.754759in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{1.998465in}{1.687604in}}%
\pgfpathlineto{\pgfqpoint{2.009226in}{1.635149in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{2.030749in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{1.324721in}}%
\pgfpathlineto{\pgfqpoint{2.052271in}{0.692358in}}%
\pgfpathlineto{\pgfqpoint{2.063032in}{0.862101in}}%
\pgfpathlineto{\pgfqpoint{2.073793in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{2.084555in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{2.095316in}{1.018299in}}%
\pgfpathlineto{\pgfqpoint{2.106077in}{1.032458in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{1.049027in}}%
\pgfpathlineto{\pgfqpoint{2.127599in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{2.138361in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.115898in}}%
\pgfpathlineto{\pgfqpoint{2.159883in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{2.170644in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{2.181405in}{1.226468in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{1.281497in}}%
\pgfpathlineto{\pgfqpoint{2.202928in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{2.213689in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{2.235212in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{2.245973in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{2.256734in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{1.702611in}}%
\pgfpathlineto{\pgfqpoint{2.332062in}{1.400372in}}%
\pgfpathlineto{\pgfqpoint{2.364346in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{2.396630in}{1.066783in}}%
\pgfpathlineto{\pgfqpoint{2.418152in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{2.428913in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{2.439675in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{2.450436in}{0.523716in}}%
\pgfpathlineto{\pgfqpoint{2.461197in}{0.664292in}}%
\pgfpathlineto{\pgfqpoint{2.471958in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{2.482719in}{0.704372in}}%
\pgfpathlineto{\pgfqpoint{2.493481in}{0.719742in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{0.739024in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{2.525764in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{2.547287in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{2.590331in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{0.836085in}}%
\pgfpathlineto{\pgfqpoint{2.654899in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{2.687182in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{2.762511in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.781371in}}%
\pgfpathlineto{\pgfqpoint{2.827078in}{0.770098in}}%
\pgfpathlineto{\pgfqpoint{2.859362in}{0.751378in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{0.732122in}}%
\pgfpathlineto{\pgfqpoint{2.923929in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{2.945451in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{2.956213in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{3.010019in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{3.171437in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{3.214482in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{3.236004in}{1.518367in}}%
\pgfpathlineto{\pgfqpoint{3.268288in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{3.279049in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{3.289810in}{1.626860in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{1.492056in}}%
\pgfpathlineto{\pgfqpoint{3.311333in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{3.311333in}{1.434708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441318in}{0.496870in}}{\pgfqpoint{3.006682in}{1.368130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577985in}{0.530974in}}%
\pgfpathlineto{\pgfqpoint{0.588746in}{0.538056in}}%
\pgfpathlineto{\pgfqpoint{0.599507in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{0.621030in}{0.554338in}}%
\pgfpathlineto{\pgfqpoint{0.642552in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{0.653314in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{0.664075in}{0.558129in}}%
\pgfpathlineto{\pgfqpoint{0.674836in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{0.707120in}{0.533686in}}%
\pgfpathlineto{\pgfqpoint{0.717881in}{0.523424in}}%
\pgfpathlineto{\pgfqpoint{0.739403in}{0.498804in}}%
\pgfpathlineto{\pgfqpoint{0.750164in}{0.506591in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.554507in}}%
\pgfpathlineto{\pgfqpoint{0.825493in}{0.590689in}}%
\pgfpathlineto{\pgfqpoint{0.836254in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{0.857777in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{0.868538in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{0.879299in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{0.890060in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{0.900821in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{0.933105in}{0.617535in}}%
\pgfpathlineto{\pgfqpoint{0.943866in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{0.954627in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{0.965389in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{0.986911in}{0.538068in}}%
\pgfpathlineto{\pgfqpoint{0.997672in}{0.532139in}}%
\pgfpathlineto{\pgfqpoint{1.008433in}{0.518891in}}%
\pgfpathlineto{\pgfqpoint{1.019195in}{0.512637in}}%
\pgfpathlineto{\pgfqpoint{1.029956in}{0.508794in}}%
\pgfpathlineto{\pgfqpoint{1.040717in}{0.503030in}}%
\pgfpathlineto{\pgfqpoint{1.051478in}{0.502472in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{1.094523in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{0.527793in}}%
\pgfpathlineto{\pgfqpoint{1.126807in}{0.532463in}}%
\pgfpathlineto{\pgfqpoint{1.137568in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.159090in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{1.202135in}{0.542804in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{0.539853in}}%
\pgfpathlineto{\pgfqpoint{1.255941in}{0.535265in}}%
\pgfpathlineto{\pgfqpoint{1.266703in}{0.531009in}}%
\pgfpathlineto{\pgfqpoint{1.298986in}{0.524708in}}%
\pgfpathlineto{\pgfqpoint{1.309747in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{0.515464in}}%
\pgfpathlineto{\pgfqpoint{1.342031in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{1.352792in}{0.508405in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{0.498942in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.497646in}}%
\pgfpathlineto{\pgfqpoint{1.417360in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{1.428121in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.438882in}{0.515399in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.536737in}}%
\pgfpathlineto{\pgfqpoint{1.471166in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{1.503449in}{0.647170in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{0.701304in}}%
\pgfpathlineto{\pgfqpoint{1.557255in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{1.568016in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{1.578778in}{0.844987in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{0.877372in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{1.611061in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{0.934584in}}%
\pgfpathlineto{\pgfqpoint{1.632584in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{1.643345in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{1.675629in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{1.686390in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{1.697151in}{0.624324in}}%
\pgfpathlineto{\pgfqpoint{1.718673in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{1.729435in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.794002in}{0.592629in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{0.592031in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{0.564464in}}%
\pgfpathlineto{\pgfqpoint{1.837047in}{0.543965in}}%
\pgfpathlineto{\pgfqpoint{1.847808in}{0.670495in}}%
\pgfpathlineto{\pgfqpoint{1.858569in}{0.697214in}}%
\pgfpathlineto{\pgfqpoint{1.869330in}{0.715446in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{0.723188in}}%
\pgfpathlineto{\pgfqpoint{1.901614in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.912375in}{0.740248in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{1.933898in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{1.944659in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{1.955420in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{1.966181in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{1.976942in}{0.740248in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{2.009226in}{0.723188in}}%
\pgfpathlineto{\pgfqpoint{2.019987in}{0.715446in}}%
\pgfpathlineto{\pgfqpoint{2.030749in}{0.697214in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{0.670495in}}%
\pgfpathlineto{\pgfqpoint{2.052271in}{0.543965in}}%
\pgfpathlineto{\pgfqpoint{2.063032in}{0.564464in}}%
\pgfpathlineto{\pgfqpoint{2.073793in}{0.592031in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{2.138361in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{2.159883in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{2.170644in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{2.202928in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{2.213689in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{2.235212in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{2.245973in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{2.256734in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{0.934584in}}%
\pgfpathlineto{\pgfqpoint{2.278256in}{0.913600in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{2.299779in}{0.877372in}}%
\pgfpathlineto{\pgfqpoint{2.321301in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{2.332062in}{0.793875in}}%
\pgfpathlineto{\pgfqpoint{2.375107in}{0.673810in}}%
\pgfpathlineto{\pgfqpoint{2.396630in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{2.418152in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{2.450436in}{0.515399in}}%
\pgfpathlineto{\pgfqpoint{2.461197in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.471958in}{0.499622in}}%
\pgfpathlineto{\pgfqpoint{2.482719in}{0.497646in}}%
\pgfpathlineto{\pgfqpoint{2.493481in}{0.498942in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{0.508405in}}%
\pgfpathlineto{\pgfqpoint{2.547287in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{2.579570in}{0.519410in}}%
\pgfpathlineto{\pgfqpoint{2.590331in}{0.524708in}}%
\pgfpathlineto{\pgfqpoint{2.611854in}{0.528776in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{0.531009in}}%
\pgfpathlineto{\pgfqpoint{2.633376in}{0.535265in}}%
\pgfpathlineto{\pgfqpoint{2.654899in}{0.538503in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{0.543092in}}%
\pgfpathlineto{\pgfqpoint{2.708705in}{0.542864in}}%
\pgfpathlineto{\pgfqpoint{2.751750in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{2.762511in}{0.532463in}}%
\pgfpathlineto{\pgfqpoint{2.794794in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.515581in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{0.502472in}}%
\pgfpathlineto{\pgfqpoint{2.848601in}{0.503030in}}%
\pgfpathlineto{\pgfqpoint{2.859362in}{0.508794in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{0.512637in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{0.518891in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{0.532139in}}%
\pgfpathlineto{\pgfqpoint{2.902407in}{0.538068in}}%
\pgfpathlineto{\pgfqpoint{2.913168in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{2.923929in}{0.547128in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{2.945451in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.956213in}{0.617535in}}%
\pgfpathlineto{\pgfqpoint{2.966974in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{2.977735in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{2.988496in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{2.999258in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{3.010019in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{3.020780in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{3.031541in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{3.053064in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{0.590689in}}%
\pgfpathlineto{\pgfqpoint{3.074586in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{3.096108in}{0.554507in}}%
\pgfpathlineto{\pgfqpoint{3.106870in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{3.139153in}{0.506591in}}%
\pgfpathlineto{\pgfqpoint{3.149914in}{0.498804in}}%
\pgfpathlineto{\pgfqpoint{3.171437in}{0.523424in}}%
\pgfpathlineto{\pgfqpoint{3.182198in}{0.533686in}}%
\pgfpathlineto{\pgfqpoint{3.192959in}{0.540906in}}%
\pgfpathlineto{\pgfqpoint{3.236004in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{3.279049in}{0.551107in}}%
\pgfpathlineto{\pgfqpoint{3.289810in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{0.538056in}}%
\pgfpathlineto{\pgfqpoint{3.311333in}{0.530974in}}%
\pgfpathlineto{\pgfqpoint{3.311333in}{0.530974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441318in}{0.496870in}}{\pgfqpoint{3.006682in}{1.368130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577985in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{0.588746in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{0.599507in}{0.601950in}}%
\pgfpathlineto{\pgfqpoint{0.621030in}{0.654694in}}%
\pgfpathlineto{\pgfqpoint{0.642552in}{0.709919in}}%
\pgfpathlineto{\pgfqpoint{0.653314in}{0.731814in}}%
\pgfpathlineto{\pgfqpoint{0.664075in}{0.750638in}}%
\pgfpathlineto{\pgfqpoint{0.674836in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{0.707120in}{0.802250in}}%
\pgfpathlineto{\pgfqpoint{0.717881in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{0.739403in}{0.805648in}}%
\pgfpathlineto{\pgfqpoint{0.750164in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{0.760926in}{0.795871in}}%
\pgfpathlineto{\pgfqpoint{0.771687in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{0.777152in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{0.814732in}{0.732956in}}%
\pgfpathlineto{\pgfqpoint{0.836254in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{0.890060in}{0.598628in}}%
\pgfpathlineto{\pgfqpoint{0.933105in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{0.943866in}{0.518683in}}%
\pgfpathlineto{\pgfqpoint{0.954627in}{0.610119in}}%
\pgfpathlineto{\pgfqpoint{0.965389in}{0.641770in}}%
\pgfpathlineto{\pgfqpoint{0.997672in}{0.648230in}}%
\pgfpathlineto{\pgfqpoint{1.019195in}{0.651415in}}%
\pgfpathlineto{\pgfqpoint{1.040717in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{0.652479in}}%
\pgfpathlineto{\pgfqpoint{1.094523in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{1.116046in}{0.645785in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.202135in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{1.342031in}{0.564961in}}%
\pgfpathlineto{\pgfqpoint{1.352792in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{1.363553in}{0.559927in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{1.428121in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{1.438882in}{0.554349in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.564175in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{1.481927in}{0.551160in}}%
\pgfpathlineto{\pgfqpoint{1.503449in}{0.533545in}}%
\pgfpathlineto{\pgfqpoint{1.524972in}{0.512185in}}%
\pgfpathlineto{\pgfqpoint{1.535733in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{1.546494in}{0.506735in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{1.632584in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{1.643345in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{1.654106in}{0.542821in}}%
\pgfpathlineto{\pgfqpoint{1.675629in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{1.686390in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{1.740196in}{0.530531in}}%
\pgfpathlineto{\pgfqpoint{1.804763in}{0.529679in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{1.837047in}{0.516872in}}%
\pgfpathlineto{\pgfqpoint{1.847808in}{0.567288in}}%
\pgfpathlineto{\pgfqpoint{1.858569in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{0.595756in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{0.602321in}}%
\pgfpathlineto{\pgfqpoint{1.901614in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{1.933898in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{1.944659in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{1.955420in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{1.976942in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{1.998465in}{0.602321in}}%
\pgfpathlineto{\pgfqpoint{2.030749in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{0.567288in}}%
\pgfpathlineto{\pgfqpoint{2.052271in}{0.516872in}}%
\pgfpathlineto{\pgfqpoint{2.063032in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.073793in}{0.529200in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.530146in}}%
\pgfpathlineto{\pgfqpoint{2.202928in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{2.213689in}{0.533991in}}%
\pgfpathlineto{\pgfqpoint{2.235212in}{0.542821in}}%
\pgfpathlineto{\pgfqpoint{2.245973in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.256734in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{2.310540in}{0.546349in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{0.506735in}}%
\pgfpathlineto{\pgfqpoint{2.353585in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{2.375107in}{0.523037in}}%
\pgfpathlineto{\pgfqpoint{2.396630in}{0.543020in}}%
\pgfpathlineto{\pgfqpoint{2.407391in}{0.551160in}}%
\pgfpathlineto{\pgfqpoint{2.428913in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{2.439675in}{0.564175in}}%
\pgfpathlineto{\pgfqpoint{2.450436in}{0.554349in}}%
\pgfpathlineto{\pgfqpoint{2.461197in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{2.482719in}{0.554359in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{2.568809in}{0.572465in}}%
\pgfpathlineto{\pgfqpoint{2.622615in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{2.719466in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{2.751750in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{0.647993in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{2.870123in}{0.651415in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{0.648230in}}%
\pgfpathlineto{\pgfqpoint{2.923929in}{0.641770in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{0.610119in}}%
\pgfpathlineto{\pgfqpoint{2.945451in}{0.518683in}}%
\pgfpathlineto{\pgfqpoint{2.956213in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{2.988496in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{3.031541in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{0.715152in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{0.749670in}}%
\pgfpathlineto{\pgfqpoint{3.096108in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{3.106870in}{0.777152in}}%
\pgfpathlineto{\pgfqpoint{3.117631in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{3.128392in}{0.795871in}}%
\pgfpathlineto{\pgfqpoint{3.139153in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{3.149914in}{0.805648in}}%
\pgfpathlineto{\pgfqpoint{3.160676in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{3.171437in}{0.806907in}}%
\pgfpathlineto{\pgfqpoint{3.182198in}{0.802250in}}%
\pgfpathlineto{\pgfqpoint{3.192959in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{3.214482in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{3.225243in}{0.750638in}}%
\pgfpathlineto{\pgfqpoint{3.236004in}{0.731814in}}%
\pgfpathlineto{\pgfqpoint{3.246765in}{0.709919in}}%
\pgfpathlineto{\pgfqpoint{3.289810in}{0.601950in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{3.311333in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{3.311333in}{0.540397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441318in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.441318in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448000in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441318in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441318in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rho_Elliptical_Elliptical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.785238in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786667in}{0.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.536667in,height=1.533333in]{rho_Elliptical_Elliptical-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786008in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786008in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170988in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170988in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555969in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555969in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940949in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940949in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{1.864230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632460in, y=1.826342in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{1.556246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=1.518357in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{1.248261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=1.210373in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{0.940277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=0.902389in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{0.632293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=0.594404in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{0.785238in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319000in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{0.331238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455500in}{0.331238in}}{\pgfqpoint{0.076688in}{1.533762in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455500in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.331238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456667in}{0.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.076667in,height=1.533333in]{rho_Elliptical_Elliptical-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=0.293350in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{0.729618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=0.691729in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{1.127997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=1.090109in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{1.526377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=1.488489in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796077in,y=1.098119in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont density [g/cm\(\displaystyle ^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455500in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.331238in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scatter_Elliptical_Elliptical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514027in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.047790in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.047790in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.514027in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776667in}{0.333333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.013333in,height=1.526667in]{scatter_Elliptical_Elliptical-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514797in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514797in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899778in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899778in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284758in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284758in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669739in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669739in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514027in}{1.864230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361250in, y=1.826342in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514027in}{1.556246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250138in, y=1.518357in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514027in}{1.248261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250138in, y=1.210373in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514027in}{0.940277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250138in, y=0.902389in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514027in}{0.632293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250138in, y=0.594404in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514027in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{0.514027in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047790in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.047790in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514027in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.047790in}{0.331238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514027in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.047790in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415755in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.415755in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680000in}{0.333333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.013333in,height=1.526667in]{scatter_Elliptical_Elliptical-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416525in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416525in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801505in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801505in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186486in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186486in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571466in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571466in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415755in}{1.864230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262977in, y=1.826342in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415755in}{1.556246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151866in, y=1.518357in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415755in}{1.248261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151866in, y=1.210373in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415755in}{0.940277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151866in, y=0.902389in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415755in}{0.632293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151866in, y=0.594404in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415755in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.415755in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949517in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415755in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{0.331238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415755in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.178388in}{0.331238in}}{\pgfqpoint{0.076688in}{1.533762in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178388in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{4.178388in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{4.178388in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{4.178388in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{0.331238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180000in}{0.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.076667in,height=1.533333in]{scatter_Elliptical_Elliptical-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255076in}{0.379043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352298in, y=0.341155in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255076in}{0.723070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352298in, y=0.685182in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255076in}{1.067097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352298in, y=1.029209in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255076in}{1.411125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352298in, y=1.373237in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255076in}{1.755152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352298in, y=1.717264in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605297in,y=1.098119in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont scatter}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255076in,y=1.906667in,right,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{-6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178388in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{4.178388in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{4.178388in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{4.178388in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{4.255076in}{0.331238in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scatter_error_Elliptical_Elliptical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{xcolor}\usepackage{mathptmx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.785238in}{1.865000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785238in}{0.331238in}}{\pgfqpoint{1.533762in}{1.533762in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.785238in}{0.331238in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.536667in,height=1.536667in]{scatter_error_Elliptical_Elliptical-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786008in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786008in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170988in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170988in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555969in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555969in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940949in}{0.331238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940949in,y=0.234016in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{1.864230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632460in, y=1.826342in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{1.556246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=1.518357in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{1.248261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=1.210373in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{0.940277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=0.902389in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785238in}{0.632293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521349in, y=0.594404in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{0.785238in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319000in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{0.331238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785238in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.319000in}{1.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455500in}{0.331238in}}{\pgfqpoint{0.076688in}{1.533762in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455500in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.331238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456667in}{0.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.076667in,height=1.533333in]{scatter_error_Elliptical_Elliptical-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{0.569729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=0.531841in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{0.903758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=0.865870in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{1.237786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=1.199898in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532188in}{1.571815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629410in, y=1.533927in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740521in,y=1.098119in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont percent error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455500in}{0.331238in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.455500in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.337229in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{0.331238in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/xray_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'xray_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.32854652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58865849)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{xray_setup.pdf}}%
    \put(0.00414372,0.23304648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X-ray\\source\end{tabular}}}}%
    \put(0.17343221,0.47353472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ray $r_{m,n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{xray_setup.pdf}}%
    \put(0.13813005,0.00584784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.14728793,0.07941159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.03700341,0.10784966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{xray_setup.pdf}}%
    \put(0.75711191,0.01411424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{xray_setup.pdf}}%
    \put(0.42248483,0.10781399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dens$\end{tabular}}}}%
    \put(0.8501964,0.46630878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pixel\\$(m,n)$\end{tabular}}}}%
    \put(0.6009841,0.43623649){\color[rgb]{0,0,0}\rotatebox{11.897731}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{m,n}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

